Transition rates and radiative lifetimes of Ca I

We tabulate spontaneous emission rates for all possible 811 electric-dipole-allowed transitions between the 75 lowest-energy states of Ca I. These involve the $4sns$ ($n=4-8$), $4snp$ ($n=4-7$), $4snd$ ($n=3-6$), $4snf$ ($n=4-6$), $4p^2$, and $3d4p$ electronic configurations. We compile the transition rates by carrying out ab initio relativistic calculations using the combined method of configuration interaction and many-body perturbation theory. The results are compared to the available literature values. The tabulated rates can be useful in various applications, such as optimizing laser cooling in magneto-optical traps, estimating various systematic effects in optical clocks and evaluating static or dynamic polarizabilities and long-range atom-atom interaction coefficients and related atomic properties.

==> (inline-0) <==
\begin{tabular}{@{}p{2in}p{5in}@{}}
	First  column              & States. \\
	Second and third columns   & Energies in cm$^{-1}$, our CI+MBPT and the  NIST values. \\
	Fourth column              & Difference between our CI+MBPT and NIST energies  in \%. \\
	Fifth  column              & Total spontaneous emission rates $A_\mathrm{total}$  in $10^{8}$s$^{-1}$ for the state. \\
	Sixth and seventh column   & Lifetime of the state, our and the literature values. \\
	MPCI                       & Model Potential Configuration Interaction method.\\
	MCHF                       & Multi-Configuration Hartree-Fock method.\\
	Exp.                       & Experimental  values.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the  lower (final) levels.\\
Third column               & Transition wavelength $\lambda$, in nm.\\
Fourth and Fifth columns   & Our values of spontaneous emission rates $A_{if}$ in $10^{8}\, \mathrm{s}^{-1}$ in  length ($L$) and velocity ($V$) forms of the E1 operator. \\
Sixth column               & Difference between the $L$ and $V$ column values defined as $(L-V)/L$ in \%. \\
Seventh column             & Branching ratio (BR) in \%, defined as $A_{if}/A_\mathrm{total}$.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the  lower (final) levels.\\
Third column               & Transition wavelength $\lambda$, in nm.\\
Fourth and Fifth columns   & Our values of spontaneous emission rates $A_{if}$ in $10^{8}\, \mathrm{s}^{-1}$ in  length ($L$) and velocity ($V$) forms of the E1 operator. \\
Sixth column               & Difference between the $L$ and $V$ column values defined as $(L-V)/L$ in \%. \\
Seventh column             & Branching ratio (BR) in \%, defined as $A_{if}/A_\mathrm{total}$.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the  lower (final) levels.\\
Third column               & Transition wavelength $\lambda$, in nm.\\
Fourth and Fifth columns   & Our values of spontaneous emission rates $A_{if}$ in $10^{8}\, \mathrm{s}^{-1}$ in  length ($L$) and velocity ($V$) forms of the E1 operator. \\
Sixth column               & Difference between the $L$ and $V$ column values defined as $(L-V)/L$ in \%. \\
Seventh column             & Branching ratio (BR) in \%, defined as $A_{if}/A_\mathrm{total}$.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the  lower (final) levels.\\
Third column               & Transition wavelength $\lambda$, in nm.\\
Fourth and Fifth columns   & Our values of spontaneous emission rates $A_{if}$ in $10^{8}\, \mathrm{s}^{-1}$ in  length ($L$) and velocity ($V$) forms of the E1 operator. \\
Sixth column               & Difference between the $L$ and $V$ column values defined as $(L-V)/L$ in \%. \\
Seventh column             & Branching ratio (BR) in \%, defined as $A_{if}/A_\mathrm{total}$.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the  lower (final) levels.\\
Third column               & Transition wavelength $\lambda$, in nm.\\
Fourth and Fifth columns   & Our values of spontaneous emission rates $A_{if}$ in $10^{8}\, \mathrm{s}^{-1}$ in  length ($L$) and velocity ($V$) forms of the E1 operator. \\
Sixth column               & Difference between the $L$ and $V$ column values defined as $(L-V)/L$ in \%. \\
Seventh column             & Branching ratio (BR) in \%, defined as $A_{if}/A_\mathrm{total}$.\\
\end{tabular}
\begin{tabular}{@{}p{2in}p{5in}@{}}
First and Second columns   & Transition levels, the upper (initial) and the lower (final) levels.\\
Third column               & Spontaneous emission rates $A_{if}$ in units of $10^{8}\, \mathrm{s}^{-1}$ using the $L$-form of the E1 operator. \\
Forth and Fifth columns    & Other theoretical  $A_{if}$ values and the \% difference between this work and  other theoretical data, calculated as the difference of the third and forth column values divided by the third column value. \\
Sixth and Seventh columns  & NIST recommended $A_{if}$ value and the  \% difference between this work and NIST data, computed as the difference between the third and sixth column values divided by the third column value.\\
$L$                        & Length form of the electric-dipole operator. \\
MPCI                       & Model Potential Configuration Interaction method.\\
MCHF                       & Multi-Configuration Hartree-Fock method.\\
CI+MBPT                    & Configuration Interaction with Many-Body Perturbation Theory method.\\
NIST                       & NIST recommended values. \\
\end{tabular}

\clearpage
\LTright=0pt
\datatables % This command is necessary to get the table names in toc
\LTleft=0pt

\footnotesize

\begin{longtable}{@{\extracolsep\fill}ccccccc}
	\caption{Radiative electric-dipole decay rates $A_\mathrm{total}$ and lifetimes $\tau$ of Ca I.\label{tab:F}}\\[3pt]
	\hline \hline\noalign{\vskip3pt}
	State&\multicolumn{2}{c}{Energy (cm$^{-1}$)}&Diff.(\%)&$A_\mathrm{total}$($10^{8}$s$^{-1}$) &\multicolumn{2}{c}{$\tau$(ns)} \\[3pt]  \cline{2-3}\cline{6-7}
	&This work &NIST                     &        &                              &This work &Refs.      \\[3pt] \hline\noalign{\vskip3pt}
	\endfirsthead
	\multicolumn{7}{@{}c@{}}{Table  \ref{tab:F} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
	State&\multicolumn{2}{c}{Energy (cm$^{-1}$)}&Diff.(\%)&$A_\mathrm{total}$($10^{8}$s$^{-1}$) &\multicolumn{2}{c}{$\tau$(ns)} \\[3pt]  \cline{2-3}\cline{6-7}
	&This work &NIST                    &        &                              &This work &Refs.      \\[3pt] \hline\noalign{\vskip3pt}
	\endhead
	\hline  \noalign{\vskip3pt}
	\multicolumn{6}{r}{\itshape Continued\dots}\\
	\endfoot
	\noalign{\vskip3pt}\hline
	\endlastfoot
	$4s4p~^3P_0$    &   15125.730  &   15157.900  &    0.2  &   0.0               &         $\infty$            &     \\
	$4s4p~^3P_1$    &   15179.500  &   15210.060  &    0.2  &   2.74 $\times10^{-5}$ &   3.65 $\times10^{5}$  &(3.4$\pm0.2$)$\times10^{5}$ Exp. \cite{Drozdowski-ZPD-1997}     \\
	                &              &              &         &                        &                        &4.25(10)$\times10^{5}$ Exp. \cite{Degenhardt-PRA-2005}   \\
	$4s4p~^3P_2$    &   15289.530  &   15315.940  &    0.2  &   0.0                &         $\infty$             &     \\
	$3d4s~^3D_1$    &   20822.630  &   20335.360  &    2.4  &   8.68 $\times10^{-3}$ &   1.15 $\times10^{3}$  &     \\
	$3d4s~^3D_2$    &   20840.440  &   20349.260  &    2.4  &   8.50 $\times10^{-3}$ &   1.18 $\times10^{3}$  &     \\
	$3d4s~^3D_3$    &   20868.160  &   20371.000  &    2.4  &   8.24 $\times10^{-3}$ &   1.21 $\times10^{3}$  &     \\
	$3d4s~^1D_2$    &   22449.920  &   21849.630  &    2.7  &   4.88 $\times10^{-6}$ & 2.05 $\times10^{6}$&2.3(5)$\times10^{6}$ Exp. \cite{Pasternack-JPB-1980}\\
                    &              &              &         &                        &                    &1.71(3)$\times10^{6}$ Exp. \cite{Husain-JCSFT-1986}\\
	$4s4p~^1P_1$    &   23491.350  &   23652.300  &    0.7  &   2.17                 &   4.61                 &4.535(28) Exp. \cite{Zinner-PRL-2000}      \\
	$4s5s~^3S_1$    &   31729.740  &   31539.500  &    0.6  &   0.823                &   12.1                 &12.4 MPCI \cite{Hansen-JPB-1999}     \\
	$4s5s~^1S_0$    &   33465.560  &   33317.260  &    0.4  &   0.229                &   43.6                 &     \\
	$3d4p~^3F_2$    &   36235.100  &   35730.450  &    1.4  &   0.401                &   24.9                 &     \\
	$3d4p~^3F_3$    &   36332.400  &   35818.710  &    1.4  &   0.381                &   26.2                 &     \\
	$3d4p~^1D_2$    &   36350.570  &   35835.410  &    1.4  &   0.446                &   22.4                 &     \\
	$3d4p~^3F_4$    &   36419.600  &   35896.890  &    1.5  &   0.385                &   26.0                 &     \\
	$4s5p~^3P_0$    &   36513.680  &   36547.690  &    0.1  &   0.176                &   57.0                 &     \\
	$4s5p~^3P_1$    &   36521.570  &   36554.750  &    0.1  &   0.176                &   56.9                 &     \\
	$4s5p~^3P_2$    &   36543.800  &   36575.120  &    0.1  &   0.177                &   56.5                 &     \\
	$4s5p~^1P_1$    &   36708.430  &   36731.620  &    0.1  &   0.163                &   61.5                 &57.6 MPCI \cite{Hansen-JPB-1999}     \\
	$4s4d~^1D_2$    &   37660.590  &   37298.290  &    1.0  &   0.161                &   62.3                 &64.9 MPCI \cite{Hansen-JPB-1999}     \\
	$4s4d~^3D_1$    &   38013.550  &   37748.200  &    0.7  &   0.786                &   12.7                 &13.0(5) Exp. \cite{Jonsson-PS-1984}      \\
	$4s4d~^3D_2$    &   38017.720  &   37751.870  &    0.7  &   0.784                &   12.8                 &13.0(5) Exp. \cite{Jonsson-PS-1984}     \\
	$4s4d~^3D_3$    &   38023.990  &   37757.450  &    0.7  &   0.781                &   12.8                 &13.0(5) Exp. \cite{Jonsson-PS-1984}     \\
	$3d4p~^3D_1$    &   38787.640  &   38192.390  &    1.6  &   0.689                &   14.5                 &     \\
	$3d4p~^3D_2$    &   38819.160  &   38219.120  &    1.6  &   0.690                &   14.5                 &     \\
	$3d4p~^3D_3$    &   38866.410  &   38259.120  &    1.6  &   0.692                &   14.5                 &     \\
	$4p^2~^3P_0$    &   38858.080  &   38417.540  &    1.1  &   1.83                 &   5.48                 &6.9(4) Exp. \cite{Jonsson-PS-1984}    \\
	$4p^2~^3P_1$    &   38908.680  &   38464.810  &    1.2  &   1.83                 &   5.46                 &6.9(4) Exp. \cite{Jonsson-PS-1984}     \\
	$4p^2~^3P_2$    &   39001.360  &   38551.560  &    1.2  &   1.83                 &   5.45                 &6.9(4) Exp. \cite{Jonsson-PS-1984}     \\
	$3d4p~^3P_0$    &   39871.870  &   39333.380  &    1.4  &   0.781                &   12.8                 &     \\
	$3d4p~^3P_1$    &   39875.220  &   39335.320  &    1.4  &   0.781                &   12.8                 &     \\
	$3d4p~^3P_2$    &   39883.770  &   39340.080  &    1.4  &   0.779                &   12.8                 &     \\
	$4s6s~^3S_1$    &   40664.630  &   40474.240  &    0.5  &   0.327                &   30.6                 &     \\
	$3d4p~^1F_3$    &   41100.840  &   40537.890  &    1.4  &   0.073                &   137                  &     \\
	$4s6s~^1S_0$    &   40942.640  &   40690.440  &    0.6  &   0.070                &   142                  &113.0 MPCI \cite{Hansen-JPB-1999}     \\
	$4p^2~^1D_2$    &   41182.450  &   40719.850  &    1.1  &   0.593                &   16.9                 &15.2 MPCI \cite{Hansen-JPB-1999}   \\
                    &              &              &         &                        &                        &16.3 Exp. \cite{Jonsson-PS-1984}   \\
	$4s6p~^1P_1$    &   41787.870  &   41679.010  &    0.3  &   0.361                &   27.7                 &     \\
	$4p^2~^1S_0$    &   42336.930  &   41786.280  &    1.3  &   0.792                &   12.6                 &12.5 MPCI \cite{Hansen-JPB-1999} \\
                    &              &              &         &                        &                        &14.4(7) Exp. \cite{Jonsson-PS-1984}     \\
	$4s4f~^3F_2$    &   42078.450  &   42170.210  &    0.2  &   0.261                &   38.4                 &     \\
	$4s4f~^3F_3$    &   42078.850  &   42170.560  &    0.2  &   0.261                &   38.4                 &     \\
	$4s4f~^3F_4$    &   42079.380  &   42171.030  &    0.2  &   0.261                &   38.3                 &     \\
	$4s4f~^1F_3$    &   42392.680  &   42343.590  &    0.1  &   0.378                &   26.4                 &28.8 MPCI \cite{Hansen-JPB-1999}     \\
	$4s6p~^3P_0$    &   42479.440  &   42514.850  &    0.1  &   0.005                &   0.020                &     \\
	$4s6p~^3P_1$    &   42483.640  &   42518.710  &    0.1  &   0.005                &   0.020                &     \\
	$4s6p~^3P_2$    &   42492.270  &   42526.590  &    0.1  &   0.005                &   0.019                &     \\
	$4s5d~^3D_1$    &   42979.530  &   42743.000  &    0.6  &   0.406                &   24.7                 &     \\
	$4s5d~^3D_2$    &   42981.440  &   42744.720  &    0.6  &   0.405                &   24.7                 &     \\
	$4s5d~^3D_3$    &   42984.390  &   42747.390  &    0.6  &   0.403                &   24.8                 &     \\
	$4s5d~^1D_2$    &   43227.380  &   42919.050  &    0.7  &   0.511                &   19.6                 &22.8 MPCI \cite{Hansen-JPB-1999} \\
	$3d^2~^3F_2$    &   44231.820  &   43474.830  &    1.7  &   0.007                &   0.015                &     \\
	$3d^2~^3F_3$    &   44251.410  &   43489.120  &    1.8  &   0.007                &   0.015                &     \\
	$3d^2~^3F_4$    &   44277.650  &   43508.090  &    1.8  &   0.007                &   0.015                &     \\
	$4snp~^1P_1$    &   44382.940  &   43933.480  &    1.0  &   0.757                &   13.2                 &     \\
	$4s7s~^3S_1$    &   44707.350  &   43980.770  &    1.7  &   0.223                &   44.9                 &     \\
	$4s7s~^1S_0$    &   45215.430  &   44276.540  &    2.1  &   0.248                &   40.4                 &73.2 MPCI \cite{Hansen-JPB-1999}\\
                    &              &              &         &                        &                        &45.7 MCHF \cite{Vaeck-JPB-1991}     \\
	$4s5f~^3F_2$    &   44796.860  &   44762.620  &    0.1  &   0.170                &   58.8                 &     \\
	$4s5f~^3F_3$    &   44797.140  &   44762.840  &    0.1  &   0.170                &   588                  &     \\
	$4s5f~^3F_4$    &   44797.520  &   44763.120  &    0.1  &   0.171                &   58.6                 &     \\
	$4s5f~^1F_3$    &   44870.500  &   44804.880  &    0.1  &   0.231                &   43.3                 &56.5 MPCI \cite{Hansen-JPB-1999}     \\
	$4s5g~^3G_5$    &   45191.910  &   44874.860  &    0.7  &   0.005                &   195                  &     \\
	$4s5g~^1G_4$    &   45191.510  &   44875.950  &    0.7  &   0.007                &   147                  &     \\
	$4s7p~^3P_0$    &   45997.520  &   44955.670  &    2.3  &   0.002                &   550                  &     \\
	$4s7p~^3P_1$    &   46001.620  &   44957.660  &    2.3  &   0.002                &   546                  &     \\
	$4s7p~^3P_2$    &   46010.100  &   44961.760  &    2.3  &   0.002                &   539                  &     \\
	$4s6d~^1D_2$    &   45815.480  &   44989.830  &    1.8  &   0.206                &   48.6                 &76.3 MPCI \cite{Hansen-JPB-1999}\\
                    &              &              &         &                        &                        &58.9 Exp. \cite{Hansen-JPB-1983}     \\
	$4s6d~^3D_1$    &   45890.620  &   45049.070  &    1.9  &   0.378                &   26.5                 &     \\
	$4s6d~^3D_2$    &   45893.340  &   45050.420  &    1.9  &   0.377                &   26.5                 &     \\
	$4s6d~^3D_3$    &   45897.080  &   45052.370  &    1.9  &   0.376                &   26.6                 &     \\
	$4s7p~^1P_1$    &   46975.130  &   45425.360  &    3.4  &   0.407                &   24.5                 &     \\
	$4s8s~^3S_1$    &   45738.680  &   45738.680  &    0.0  &   0.009                &   105                  &149 MPCI \cite{Hansen-JPB-1999}\\
                    &              &              &         &                        &                        &118.3(6.3) Exp. \cite{Hansen-JPB-1983}  \\
	$4s8s~^1S_0$    &   45887.200  &   45887.200  &    0.0  &   0.006                &   157                  &     \\
	$4s6f~^3F_2$    &   47711.820  &   46164.640  &    3.4  &   0.227                &   112.7                &     \\
	$4s6f~^3F_3$    &   47712.420  &   46164.790  &    3.4  &   0.228                &   113.7                &     \\
	$4s6f~^3F_4$    &   47713.200  &   46164.970  &    3.4  &   0.228                &   121.9                &     \\
	$4s6f~^1F_3$    &   47768.330  &   46182.400  &    3.4  &   0.291                &   96.7                 &     \\ \hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}ccccccc}
 \caption{Spontaneous emission rates of transitions originating from the $4sns$ ($n$=4-8)  states of Ca I.\label{tab:A}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:A} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$4s5s~^3S_1$   & $4s4p~^3P_0$   &    610.441 &  9.246E-02 &  9.001E-02 &     2.65 &  11.23 \\
$4s5s~^3S_1$   & $4s4p~^3P_1$   &    612.391 &  2.759E-01 &  2.685E-01 &     2.67 &  33.51 \\
$4s5s~^3S_1$   & $4s4p~^3P_2$   &    616.388 &  4.549E-01 &  4.426E-01 &     2.71 &  55.26 \\
$4s5s~^3S_1$   & $4s4p~^1P_1$   &   1267.877 &  5.911E-06 &  6.068E-06 &    -2.66 &   0.00 \\[1ex]
$4s5s~^1S_0$   & $4s4p~^3P_1$   &    552.267 &  1.694E-05 &  1.826E-05 &    -7.78 &   0.01 \\
$4s5s~^1S_0$   & $4s4p~^1P_1$   &   1034.665 &  2.293E-01 &  2.217E-01 &     3.34 &  99.99 \\[1ex]
$4s6s~^3S_1$   & $3d4p~^3F_2$   &   2108.019 &  2.378E-05 &  2.360E-05 &     0.77 &   0.01 \\
$4s6s~^3S_1$   & $3d4p~^1D_2$   &   2155.716 &  1.673E-04 &  1.664E-04 &     0.53 &   0.05 \\
$4s6s~^3S_1$   & $4s5p~^3P_0$   &   2546.765 &  9.152E-03 &  9.132E-03 &     0.22 &   2.80 \\
$4s6s~^3S_1$   & $4s5p~^3P_1$   &   2551.352 &  2.714E-02 &  2.708E-02 &     0.21 &   8.30 \\
$4s6s~^3S_1$   & $4s5p~^3P_2$   &   2564.681 &  4.537E-02 &  4.528E-02 &     0.21 &  13.88 \\
$4s6s~^3S_1$   & $4s5p~^1P_1$   &   2671.925 &  2.703E-04 &  2.697E-04 &     0.24 &   0.08 \\
$4s6s~^3S_1$   & $4s4p~^3P_0$   &    395.002 &  2.621E-02 &  2.500E-02 &     4.60 &   8.01 \\
$4s6s~^3S_1$   & $3d4p~^3D_1$   &   4382.409 &  5.498E-07 &  4.698E-07 &    14.55 &   0.00 \\
$4s6s~^3S_1$   & $3d4p~^3D_2$   &   4434.354 &  1.660E-06 &  1.531E-06 &     7.76 &   0.00 \\
$4s6s~^3S_1$   & $3d4p~^3P_0$   &   8765.317 &  1.184E-04 &  1.166E-04 &     1.53 &   0.04 \\
$4s6s~^3S_1$   & $4s4p~^3P_1$   &    395.817 &  7.994E-02 &  7.638E-02 &     4.46 &  24.45 \\
$4s6s~^3S_1$   & $3d4p~^3P_1$   &   8780.248 &  3.539E-04 &  3.462E-04 &     2.19 &   0.11 \\
$4s6s~^3S_1$   & $3d4p~^3P_2$   &   8817.098 &  5.849E-04 &  5.674E-04 &     2.99 &   0.18 \\
$4s6s~^3S_1$   & $4s4p~^3P_2$   &    397.483 &  1.377E-01 &  1.319E-01 &     4.20 &  42.10 \\
$4s6s~^3S_1$   & $4s4p~^1P_1$   &    594.462 &  1.172E-06 &  1.231E-06 &    -5.01 &   0.00 \\[1ex]
$4s6s~^1S_0$   & $4s5p~^3P_1$   &   2417.976 &  5.790E-04 &  5.636E-04 &     2.67 &   0.82 \\
$4s6s~^1S_0$   & $4s5p~^1P_1$   &   2526.005 &  5.484E-02 &  5.299E-02 &     3.37 &  77.90 \\
$4s6s~^1S_0$   & $3d4p~^3D_1$   &   4003.122 &  8.321E-06 &  8.418E-06 &    -1.17 &   0.01 \\
$4s6s~^1S_0$   & $4s4p~^3P_1$   &    392.459 &  7.678E-04 &  8.401E-04 &    -9.42 &   1.09 \\
$4s6s~^1S_0$   & $3d4p~^3P_1$   &   7379.420 &  1.071E-06 &  8.795E-07 &    17.85 &   0.00 \\
$4s6s~^1S_0$   & $4s4p~^1P_1$   &    586.919 &  1.420E-02 &  2.181E-02 &   -53.58 &  20.17 \\[1ex]
$4s7s~^3S_1$   & $3d4p~^3F_2$   &   1212.074 &  9.204E-06 &  9.121E-06 &     0.90 &   0.00 \\
$4s7s~^3S_1$   & $3d4p~^1D_2$   &   1227.693 &  6.343E-05 &  6.312E-05 &     0.48 &   0.03 \\
$4s7s~^3S_1$   & $4s5p~^3P_0$   &   1345.337 &  4.039E-03 &  4.043E-03 &    -0.12 &   1.81 \\
$4s7s~^3S_1$   & $4s5p~^3P_1$   &   1346.616 &  1.196E-02 &  1.197E-02 &    -0.13 &   5.37 \\
$4s7s~^3S_1$   & $4s5p~^3P_2$   &   1350.320 &  1.990E-02 &  1.994E-02 &    -0.16 &   8.94 \\
$4s7s~^3S_1$   & $4s5p~^1P_1$   &   1379.472 &  1.143E-04 &  1.145E-04 &    -0.22 &   0.05 \\
$4s7s~^3S_1$   & $4s4p~^3P_0$   &    346.947 &  1.873E-02 &  1.773E-02 &     5.35 &   8.41 \\
$4s7s~^3S_1$   & $3d4p~^3D_1$   &   1727.599 &  2.534E-08 &  1.214E-08 &    52.10 &   0.00 \\
$4s7s~^3S_1$   & $3d4p~^3D_2$   &   1735.614 &  6.215E-08 &  4.375E-08 &    29.61 &   0.00 \\
$4s7s~^3S_1$   & $3d4p~^3P_0$   &   2151.745 &  6.592E-05 &  5.724E-05 &    13.17 &   0.03 \\
$4s7s~^3S_1$   & $4s4p~^3P_1$   &    347.576 &  5.630E-02 &  5.330E-02 &     5.32 &  25.27 \\
$4s7s~^3S_1$   & $3d4p~^3P_1$   &   2152.644 &  2.023E-04 &  1.771E-04 &    12.49 &   0.09 \\
$4s7s~^3S_1$   & $3d4p~^3P_2$   &   2154.852 &  3.557E-04 &  3.143E-04 &    11.64 &   0.16 \\
$4s7s~^3S_1$   & $4s6p~^1P_1$   &   4344.502 &  3.555E-08 &  2.421E-08 &    31.91 &   0.00 \\
$4s7s~^3S_1$   & $4s4f~^3F_2$   &   5523.153 &  1.611E-13 &  1.419E-13 &    11.93 &   0.00 \\
$4s7s~^3S_1$   & $4s4p~^3P_2$   &    348.860 &  9.417E-02 &  8.923E-02 &     5.24 &  42.28 \\
$4s7s~^3S_1$   & $4s6p~^3P_0$   &   6821.655 &  1.886E-03 &  1.631E-03 &    13.50 &   0.85 \\
$4s7s~^3S_1$   & $4s6p~^3P_1$   &   6839.665 &  5.634E-03 &  4.869E-03 &    13.58 &   2.53 \\
$4s7s~^3S_1$   & $4s6p~^3P_2$   &   6876.728 &  9.311E-03 &  8.031E-03 &    13.75 &   4.18 \\
$4s7s~^3S_1$   & $4snp~^1P_1$   & 211461.197 &  6.064E-12 &  3.709E-10 & -6016.54 &   0.00 \\
$4s7s~^3S_1$   & $4s4p~^1P_1$   &    491.921 &  7.761E-07 &  8.123E-07 &    -4.67 &   0.00 \\[1ex]
$4s7s~^1S_0$   & $4s5p~^3P_1$   &   1295.037 &  4.787E-04 &  4.881E-04 &    -1.97 &   0.19 \\
$4s7s~^1S_0$   & $4s5p~^1P_1$   &   1325.395 &  4.599E-02 &  4.680E-02 &    -1.75 &  18.57 \\
$4s7s~^1S_0$   & $3d4p~^3D_1$   &   1643.615 &  1.933E-06 &  2.372E-06 &   -22.69 &   0.00 \\
$4s7s~^1S_0$   & $4s4p~^3P_1$   &    344.039 &  3.318E-06 &  3.419E-06 &    -3.03 &   0.00 \\
$4s7s~^1S_0$   & $3d4p~^3P_1$   &   2023.792 &  2.553E-08 &  4.952E-08 &   -93.96 &   0.00 \\
$4s7s~^1S_0$   & $4s6p~^1P_1$   &   3849.811 &  2.243E-02 &  1.991E-02 &    11.25 &   9.06 \\
$4s7s~^1S_0$   & $4s6p~^3P_1$   &   5688.832 &  3.489E-08 &  5.111E-08 &   -46.48 &   0.00 \\
$4s7s~^1S_0$   & $4snp~^1P_1$   &  29149.420 &  3.074E-04 &  9.826E-05 &    68.03 &   0.12 \\
$4s7s~^1S_0$   & $4s4p~^1P_1$   &    484.866 &  1.784E-01 &  1.834E-01 &    -2.79 &  72.05 \\[1ex]
$4s8s~^3S_1$   & $3d4p~^3F_2$   &    999.178 &  7.736E-09 &            &          &   0.00 \\
$4s8s~^3S_1$   & $3d4p~^1D_2$   &   1009.767 &  7.664E-07 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s5p~^3P_0$   &   1088.022 &  1.542E-03 &            &          &   1.63 \\
$4s8s~^3S_1$   & $4s5p~^3P_1$   &   1088.858 &  4.577E-03 &            &          &   4.83 \\
$4s8s~^3S_1$   & $4s5p~^3P_2$   &   1091.279 &  7.690E-03 &            &          &   8.11 \\
$4s8s~^3S_1$   & $4s5p~^1P_1$   &   1110.240 &  4.267E-05 &            &          &   0.05 \\
$4s8s~^3S_1$   & $3d4p~^3D_1$   &   1325.154 &  5.676E-08 &            &          &   0.00 \\
$4s8s~^3S_1$   & $3d4p~^3D_2$   &   1329.865 &  2.426E-07 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s4p~^3P_0$   &    327.003 &  7.436E-03 &            &          &   7.85 \\
$4s8s~^3S_1$   & $3d4p~^3P_0$   &   1561.207 &  4.073E-05 &            &          &   0.04 \\
$4s8s~^3S_1$   & $3d4p~^3P_1$   &   1561.680 &  1.174E-04 &            &          &   0.12 \\
$4s8s~^3S_1$   & $3d4p~^3P_2$   &   1562.842 &  1.793E-04 &            &          &   0.19 \\
$4s8s~^3S_1$   & $4s4p~^3P_1$   &    327.561 &  2.225E-02 &            &          &  23.47 \\
$4s8s~^3S_1$   & $4s6p~^1P_1$   &   2463.254 &  2.019E-08 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s4f~^3F_2$   &   2802.321 &  8.155E-13 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s4p~^3P_2$   &    328.701 &  3.693E-02 &            &          &  38.96 \\
$4s8s~^3S_1$   & $4s6p~^3P_0$   &   3101.901 &  8.286E-04 &            &          &   0.87 \\
$4s8s~^3S_1$   & $4s6p~^3P_1$   &   3105.619 &  2.469E-03 &            &          &   2.61 \\
$4s8s~^3S_1$   & $4s6p~^3P_2$   &   3113.238 &  4.063E-03 &            &          &   4.29 \\
$4s8s~^3S_1$   & $4snp~^1P_1$   &   5539.552 &  1.078E-08 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s5f~^3F_2$   &  10245.272 &  2.432E-13 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s7p~^3P_0$   &  12771.229 &  7.410E-04 &            &          &   0.78 \\
$4s8s~^3S_1$   & $4s7p~^3P_1$   &  12803.769 &  2.215E-03 &            &          &   2.34 \\
$4s8s~^3S_1$   & $4s7p~^3P_2$   &  12871.338 &  3.664E-03 &            &          &   3.87 \\
$4s8s~^3S_1$   & $4s7p~^1P_1$   &  31916.252 &  2.029E-08 &            &          &   0.00 \\
$4s8s~^3S_1$   & $4s4p~^1P_1$   &    452.768 &  2.558E-07 &            &          &   0.00 \\[1ex]
$4s8s~^1S_0$   & $4s5p~^3P_1$   &   1071.530 &  1.821E-04 &            &          &   0.29 \\
$4s8s~^1S_0$   & $4s5p~^1P_1$   &   1092.230 &  1.964E-02 &            &          &  30.78 \\
$4s8s~^1S_0$   & $3d4p~^3D_1$   &   1299.577 &  9.657E-06 &            &          &   0.02 \\
$4s8s~^1S_0$   & $3d4p~^3P_1$   &   1526.279 &  7.658E-07 &            &          &   0.00 \\
$4s8s~^1S_0$   & $4s4p~^3P_1$   &    325.976 &  6.115E-08 &            &          &   0.00 \\
$4s8s~^1S_0$   & $4s6p~^1P_1$   &   2376.319 &  6.149E-03 &            &          &   9.63 \\
$4s8s~^1S_0$   & $4s6p~^3P_1$   &   2968.689 &  1.757E-07 &            &          &   0.00 \\
$4s8s~^1S_0$   & $4snp~^1P_1$   &   5118.441 &  7.344E-05 &            &          &   0.12 \\
$4s8s~^1S_0$   & $4s7p~^3P_1$   &  10758.009 &  5.245E-07 &            &          &   0.00 \\
$4s8s~^1S_0$   & $4s7p~^1P_1$   &  21652.520 &  2.071E-03 &            &          &   3.25 \\
$4s8s~^1S_0$   & $4s4p~^1P_1$   &    449.743 &  3.569E-02 &            &          &  55.93 \\
\end{longtable}

\LTright=0pt
\LTleft=0pt
\begin{longtable}{@{\extracolsep\fill}ccccccc}
  \caption{Spontaneous emission rates of transitions originating from the $4snp$ ($n$=4-7)  states of Ca I.\label{tab:B}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:B} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$4s4p~^3P_1$   & $4s^2~^1S_0$   &    657.460 &  2.738E-05 &  3.531E-05 &   -28.98 & 100.00 \\[1ex]
$4s4p~^1P_1$   & $4s^2~^1S_0$   &    422.792 &  2.170E+00 &  2.327E+00 &    -7.20 & 100.00 \\
$4s4p~^1P_1$   & $3d4s~^3D_1$   &   3014.827 &  3.767E-08 &  4.832E-08 &   -28.27 &   0.00 \\
$4s4p~^1P_1$   & $3d4s~^3D_2$   &   3027.514 &  1.000E-07 &  3.825E-07 &  -282.52 &   0.00 \\
$4s4p~^1P_1$   & $3d4s~^1D_2$   &   5547.327 &  5.341E-05 &  2.287E-06 &    95.72 &   0.00 \\[1ex]
$4s5p~^3P_0$   & $4s5s~^3S_1$   &   1996.729 &  7.103E-02 &  7.143E-02 &    -0.55 &  40.46 \\
$4s5p~^3P_0$   & $3d4s~^3D_1$   &    616.814 &  1.045E-01 &  1.102E-01 &    -5.38 &  59.54 \\[1ex]
$4s5p~^3P_1$   & $4s5s~^3S_1$   &   1993.919 &  7.055E-02 &  7.096E-02 &    -0.58 &  40.15 \\
$4s5p~^3P_1$   & $4s^2~^1S_0$   &    273.562 &  2.340E-06 &  4.425E-05 & -1790.81 &   0.00 \\
$4s5p~^3P_1$   & $4s5s~^1S_0$   &   3088.813 &  2.055E-04 &  2.050E-04 &     0.24 &   0.12 \\
$4s5p~^3P_1$   & $3d4s~^3D_1$   &    616.546 &  2.532E-02 &  2.667E-02 &    -5.34 &  14.41 \\
$4s5p~^3P_1$   & $3d4s~^3D_2$   &    617.075 &  7.859E-02 &  8.296E-02 &    -5.55 &  44.73 \\
$4s5p~^3P_1$   & $3d4s~^1D_2$   &    680.035 &  1.051E-03 &  1.177E-03 &   -11.99 &   0.60 \\[1ex]
$4s5p~^3P_2$   & $4s5s~^3S_1$   &   1985.853 &  7.180E-02 &  7.223E-02 &    -0.60 &  40.59 \\
$4s5p~^3P_2$   & $3d4s~^3D_1$   &    615.773 &  6.273E-04 &  6.834E-04 &    -8.93 &   0.35 \\
$4s5p~^3P_2$   & $3d4s~^3D_2$   &    616.300 &  1.558E-02 &  1.638E-02 &    -5.14 &   8.81 \\
$4s5p~^3P_2$   & $3d4s~^3D_3$   &    617.127 &  8.710E-02 &  9.206E-02 &    -5.69 &  49.24 \\
$4s5p~^3P_2$   & $3d4s~^1D_2$   &    679.095 &  1.792E-03 &  2.000E-03 &   -11.62 &   1.01 \\[1ex]
$4s5p~^1P_1$   & $4s5s~^3S_1$   &   1925.996 &  7.950E-04 &  7.974E-04 &    -0.30 &   0.49 \\
$4s5p~^1P_1$   & $4s^2~^1S_0$   &    272.245 &  7.505E-03 &  1.833E-02 &  -144.27 &   4.62 \\
$4s5p~^1P_1$   & $4s5s~^1S_0$   &   2928.807 &  2.361E-02 &  2.339E-02 &     0.95 &  14.52 \\
$4s5p~^1P_1$   & $3d4s~^3D_1$   &    609.895 &  3.978E-04 &  4.252E-04 &    -6.88 &   0.24 \\
$4s5p~^1P_1$   & $3d4s~^3D_2$   &    610.413 &  2.354E-04 &  2.298E-04 &     2.38 &   0.14 \\
$4s5p~^1P_1$   & $3d4s~^1D_2$   &    671.953 &  1.301E-01 &  1.446E-01 &   -11.19 &  79.98 \\
$4s6p~^1P_1$   & $4s5s~^3S_1$   &    986.241 &  5.599E-08 &  5.809E-08 &    -3.74 &   0.00 \\
$4s6p~^1P_1$   & $4s^2~^1S_0$   &    239.929 &  9.182E-02 &  8.164E-02 &    11.09 &  25.41 \\
$4s6p~^1P_1$   & $4s5s~^1S_0$   &   1195.922 &  1.516E-02 &  1.561E-02 &    -2.92 &   4.20 \\
$4s6p~^1P_1$   & $4s4d~^1D_2$   &   2282.730 &  1.407E-02 &  1.541E-02 &    -9.50 &   3.89 \\
$4s6p~^1P_1$   & $4s4d~^3D_1$   &   2544.005 &  2.339E-09 &  9.781E-09 &  -318.22 &   0.00 \\
$4s6p~^1P_1$   & $4s4d~^3D_2$   &   2546.382 &  1.725E-06 &  2.001E-06 &   -16.02 &   0.00 \\
$4s6p~^1P_1$   & $4p^2~^3P_0$   &   3066.102 &  2.017E-06 &  1.819E-06 &     9.82 &   0.00 \\
$4s6p~^1P_1$   & $4p^2~^3P_1$   &   3111.194 &  5.703E-09 &  4.304E-09 &    24.53 &   0.00 \\
$4s6p~^1P_1$   & $4p^2~^3P_2$   &   3197.493 &  7.016E-06 &  6.775E-06 &     3.43 &   0.00 \\
$4s6p~^1P_1$   & $4s6s~^3S_1$   &   8300.339 &  1.476E-08 &  1.402E-08 &     5.02 &   0.00 \\
$4s6p~^1P_1$   & $4s6s~^1S_0$   &  10115.622 &  1.605E-03 &  1.577E-03 &     1.75 &   0.44 \\
$4s6p~^1P_1$   & $4p^2~^1D_2$   &  10425.789 &  7.877E-04 &  6.658E-04 &    15.47 &   0.22 \\
$4s6p~^1P_1$   & $3d4s~^3D_1$   &    468.523 &  6.442E-07 &  1.470E-07 &    77.18 &   0.00 \\
$4s6p~^1P_1$   & $3d4s~^3D_2$   &    468.829 &  2.073E-05 &  2.677E-05 &   -29.15 &   0.01 \\
$4s6p~^1P_1$   & $3d4s~^1D_2$   &    504.302 &  2.379E-01 &  2.744E-01 &   -15.35 &  65.83 \\[1ex]
$4s6p~^3P_0$   & $4s5s~^3S_1$   &    911.133 &  7.945E-03 &  8.043E-03 &    -1.23 &  15.61 \\
$4s6p~^3P_0$   & $4s4d~^3D_1$   &   2097.909 &  7.984E-03 &  7.472E-03 &     6.42 &  15.69 \\
$4s6p~^3P_0$   & $4p^2~^3P_1$   &   2469.111 &  4.647E-06 &  1.928E-06 &    58.52 &   0.01 \\
$4s6p~^3P_0$   & $4s6s~^3S_1$   &   4900.495 &  1.618E-02 &  1.650E-02 &    -1.97 &  31.79 \\
$4s6p~^3P_0$   & $3d4s~^3D_1$   &    450.867 &  1.878E-02 &  2.995E-02 &   -59.42 &  36.90 \\[1ex]
$4s6p~^3P_1$   & $4s5s~^3S_1$   &    910.812 &  8.107E-03 &  8.203E-03 &    -1.19 &  15.85 \\
$4s6p~^3P_1$   & $4s^2~^1S_0$   &    235.191 &  1.122E-08 &  4.799E-08 &  -327.69 &   0.00 \\
$4s6p~^3P_1$   & $4s5s~^1S_0$   &   1086.785 &  1.281E-08 &  3.164E-08 &  -146.98 &   0.00 \\
$4s6p~^3P_1$   & $4s4d~^1D_2$   &   1915.555 &  2.977E-07 &  2.213E-07 &    25.66 &   0.00 \\
$4s6p~^3P_1$   & $4s4d~^3D_1$   &   2096.212 &  1.976E-03 &  1.848E-03 &     6.49 &   3.86 \\
$4s6p~^3P_1$   & $4s4d~^3D_2$   &   2097.826 &  5.964E-03 &  5.579E-03 &     6.45 &  11.66 \\
$4s6p~^3P_1$   & $4p^2~^3P_0$   &   2438.329 &  2.340E-08 &  6.862E-08 &  -193.25 &   0.00 \\
$4s6p~^3P_1$   & $4p^2~^3P_1$   &   2466.760 &  6.170E-07 &  1.982E-07 &    67.88 &   0.00 \\
$4s6p~^3P_1$   & $4p^2~^3P_2$   &   2520.701 &  1.270E-06 &  3.888E-07 &    69.38 &   0.00 \\
$4s6p~^3P_1$   & $4s6s~^3S_1$   &   4891.243 &  1.625E-02 &  1.657E-02 &    -1.96 &  31.78 \\
$4s6p~^3P_1$   & $4s6s~^1S_0$   &   5469.652 &  2.777E-08 &  3.211E-08 &   -15.61 &   0.00 \\
$4s6p~^3P_1$   & $4p^2~^1D_2$   &   5559.076 &  9.162E-09 &  5.895E-09 &    35.66 &   0.00 \\
$4s6p~^3P_1$   & $4p^2~^1S_0$   &  13653.182 &  5.670E-10 &  3.303E-10 &    41.75 &   0.00 \\
$4s6p~^3P_1$   & $3d4s~^3D_1$   &    450.789 &  4.808E-03 &  7.627E-03 &   -58.62 &   9.40 \\
$4s6p~^3P_1$   & $3d4s~^3D_2$   &    451.071 &  1.403E-02 &  2.241E-02 &   -59.70 &  27.43 \\
$4s6p~^3P_1$   & $3d4s~^1D_2$   &    483.814 &  2.442E-06 &  2.156E-06 &    11.73 &   0.00 \\[1ex]
$4s6p~^3P_2$   & $4s5s~^3S_1$   &    910.159 &  8.442E-03 &  8.542E-03 &    -1.18 &  16.34 \\
$4s6p~^3P_2$   & $4s4d~^1D_2$   &   1912.668 &  1.141E-07 &  1.298E-07 &   -13.73 &   0.00 \\
$4s6p~^3P_2$   & $4s4d~^3D_1$   &   2092.755 &  7.728E-05 &  7.217E-05 &     6.62 &   0.15 \\
$4s6p~^3P_2$   & $4s4d~^3D_2$   &   2094.364 &  1.168E-03 &  1.091E-03 &     6.57 &   2.26 \\
$4s6p~^3P_2$   & $4s4d~^3D_3$   &   2096.814 &  6.602E-03 &  6.170E-03 &     6.54 &  12.78 \\
$4s6p~^3P_2$   & $4p^2~^3P_1$   &   2461.975 &  9.452E-07 &  1.747E-06 &   -84.89 &   0.00 \\
$4s6p~^3P_2$   & $4p^2~^3P_2$   &   2515.704 &  1.001E-08 &  4.894E-07 & -4791.12 &   0.00 \\
$4s6p~^3P_2$   & $4s6s~^3S_1$   &   4872.463 &  1.638E-02 &  1.671E-02 &    -1.99 &  31.71 \\
$4s6p~^3P_2$   & $4p^2~^1D_2$   &   5534.831 &  1.361E-08 &  1.069E-08 &    21.42 &   0.00 \\
$4s6p~^3P_2$   & $3d4s~^3D_1$   &    450.628 &  2.012E-04 &  3.163E-04 &   -57.22 &   0.39 \\
$4s6p~^3P_2$   & $3d4s~^3D_2$   &    450.911 &  2.942E-03 &  4.653E-03 &   -58.15 &   5.69 \\
$4s6p~^3P_2$   & $3d4s~^3D_3$   &    451.353 &  1.585E-02 &  2.530E-02 &   -59.67 &  30.67 \\
$4s6p~^3P_2$   & $3d4s~^1D_2$   &    483.630 &  3.466E-06 &  4.781E-06 &   -37.96 &   0.01 \\[1ex]
$4snp~^1P_1$   & $4s5s~^3S_1$   &    806.843 &  1.985E-07 &  1.391E-07 &    29.94 &   0.00 \\
$4snp~^1P_1$   & $4s^2~^1S_0$   &    227.617 &  3.246E-01 &  3.466E-01 &    -6.80 &  42.88 \\
$4snp~^1P_1$   & $4s5s~^1S_0$   &    941.955 &  3.895E-02 &  4.001E-02 &    -2.71 &   5.15 \\
$4snp~^1P_1$   & $4s4d~^1D_2$   &   1507.116 &  1.273E-02 &  1.509E-02 &   -18.48 &   1.68 \\
$4snp~^1P_1$   & $4s4d~^3D_1$   &   1616.742 &  6.691E-09 &  2.113E-08 &  -215.79 &   0.00 \\
$4snp~^1P_1$   & $4s4d~^3D_2$   &   1617.702 &  1.500E-06 &  1.628E-06 &    -8.50 &   0.00 \\
$4snp~^1P_1$   & $4p^2~^3P_0$   &   1812.928 &  5.659E-08 &  2.200E-08 &    61.12 &   0.00 \\
$4snp~^1P_1$   & $4p^2~^3P_1$   &   1828.598 &  6.298E-09 &  1.871E-08 &  -197.07 &   0.00 \\
$4snp~^1P_1$   & $4p^2~^3P_2$   &   1858.073 &  1.206E-06 &  1.524E-06 &   -26.37 &   0.00 \\
$4snp~^1P_1$   & $4s6s~^3S_1$   &   2890.808 &  8.702E-08 &  1.053E-07 &   -21.02 &   0.00 \\
$4snp~^1P_1$   & $4s6s~^1S_0$   &   3083.527 &  6.961E-03 &  7.698E-03 &   -10.59 &   0.92 \\
$4snp~^1P_1$   & $4p^2~^1D_2$   &   3111.746 &  7.630E-04 &  8.518E-04 &   -11.63 &   0.10 \\
$4snp~^1P_1$   & $4p^2~^1S_0$   &   4657.228 &  3.175E-03 &  3.202E-03 &    -0.85 &   0.42 \\
$4snp~^1P_1$   & $4s5d~^3D_1$   &   8399.973 &  1.344E-08 &  1.665E-08 &   -23.86 &   0.00 \\
$4snp~^1P_1$   & $4s5d~^3D_2$   &   8412.127 &  2.373E-07 &  1.846E-07 &    22.23 &   0.00 \\
$4snp~^1P_1$   & $4s5d~^1D_2$   &   9857.753 &  2.552E-03 &  2.015E-03 &    21.02 &   0.34 \\
$4snp~^1P_1$   & $3d^2~^3F_2$   &  21803.118 &  2.171E-08 &  1.501E-08 &    30.87 &   0.00 \\
$4snp~^1P_1$   & $3d4s~^3D_1$   &    423.763 &  7.516E-07 &  2.790E-07 &    62.87 &   0.00 \\
$4snp~^1P_1$   & $3d4s~^3D_2$   &    424.012 &  5.665E-06 &  5.933E-06 &    -4.74 &   0.00 \\
$4snp~^1P_1$   & $3d4s~^1D_2$   &    452.820 &  3.673E-01 &  4.427E-01 &   -20.53 &  48.52 \\[1ex]
$4s7p~^3P_0$   & $4s5s~^3S_1$   &    745.369 &  1.781E-03 &  1.925E-03 &    -8.08 &   9.79 \\
$4s7p~^3P_0$   & $4s4d~^3D_1$   &   1387.449 &  5.557E-03 &  5.436E-03 &     2.17 &  30.55 \\
$4s7p~^3P_0$   & $4p^2~^3P_1$   &   1540.628 &  3.888E-06 &  3.340E-06 &    14.10 &   0.02 \\
$4s7p~^3P_0$   & $4s6s~^3S_1$   &   2231.431 &  2.027E-03 &  1.651E-03 &    18.56 &  11.14 \\
$4s7p~^3P_0$   & $4s5d~^3D_1$   &   4519.427 &  4.666E-03 &  2.823E-03 &    39.50 &  25.66 \\
$4s7p~^3P_0$   & $3d4s~^3D_1$   &    406.169 &  1.349E-03 &  3.243E-03 &  -140.39 &   7.42 \\
$4s7p~^3P_0$   & $4s7s~^3S_1$   &  10257.462 &  2.804E-03 &  4.161E-03 &   -48.38 &  15.42 \\[1ex]
$4s7p~^3P_1$   & $4s5s~^3S_1$   &    745.259 &  1.866E-03 &  2.014E-03 &    -7.91 &  10.19 \\
$4s7p~^3P_1$   & $4s^2~^1S_0$   &    222.432 &  2.344E-07 &  3.119E-08 &    86.69 &   0.00 \\
$4s7p~^3P_1$   & $4s5s~^1S_0$   &    859.077 &  7.106E-08 &  3.350E-08 &    52.85 &   0.00 \\
$4s7p~^3P_1$   & $4s4d~^1D_2$   &   1305.590 &  4.279E-07 &  3.715E-07 &    13.17 &   0.00 \\
$4s7p~^3P_1$   & $4s4d~^3D_1$   &   1387.066 &  1.376E-03 &  1.346E-03 &     2.22 &   7.52 \\
$4s7p~^3P_1$   & $4s4d~^3D_2$   &   1387.773 &  4.153E-03 &  4.062E-03 &     2.19 &  22.68 \\
$4s7p~^3P_1$   & $4p^2~^3P_0$   &   1529.024 &  5.358E-08 &  2.853E-08 &    46.76 &   0.00 \\
$4s7p~^3P_1$   & $4p^2~^3P_1$   &   1540.156 &  5.720E-07 &  4.865E-07 &    14.96 &   0.00 \\
$4s7p~^3P_1$   & $4p^2~^3P_2$   &   1561.012 &  1.080E-06 &  8.977E-07 &    16.87 &   0.01 \\
$4s7p~^3P_1$   & $4s6s~^3S_1$   &   2230.440 &  2.065E-03 &  1.684E-03 &    18.47 &  11.28 \\
$4s7p~^3P_1$   & $4s6s~^1S_0$   &   2343.446 &  5.201E-09 &  7.345E-09 &   -41.23 &   0.00 \\
$4s7p~^3P_1$   & $4p^2~^1D_2$   &   2359.709 &  6.693E-09 &  1.793E-08 &  -167.98 &   0.00 \\
$4s7p~^3P_1$   & $4p^2~^1S_0$   &   3153.201 &  1.366E-07 &  1.495E-07 &    -9.47 &   0.00 \\
$4s7p~^3P_1$   & $4s5d~^3D_1$   &   4515.366 &  1.159E-03 &  7.005E-04 &    39.58 &   6.33 \\
$4s7p~^3P_1$   & $4s5d~^3D_2$   &   4518.875 &  3.489E-03 &  2.109E-03 &    39.57 &  19.05 \\
$4s7p~^3P_1$   & $4s5d~^1D_2$   &   4905.303 &  9.373E-08 &  7.250E-08 &    22.64 &   0.00 \\
$4s7p~^3P_1$   & $3d^2~^3F_2$   &   6743.861 &  1.526E-11 &  2.413E-13 &    98.42 &   0.00 \\
$4s7p~^3P_1$   & $3d4s~^3D_1$   &    406.136 &  3.506E-04 &  8.310E-04 &  -137.01 &   1.91 \\
$4s7p~^3P_1$   & $4s7s~^3S_1$   &  10236.567 &  2.815E-03 &  4.179E-03 &   -48.48 &  15.37 \\
$4s7p~^3P_1$   & $4s7s~^1S_0$   &  14681.701 &  6.269E-08 &  8.214E-08 &   -31.03 &   0.00 \\
$4s7p~^3P_1$   & $3d4s~^3D_2$   &    406.365 &  1.029E-03 &  2.465E-03 &  -139.62 &   5.62 \\
$4s7p~^3P_1$   & $3d4s~^1D_2$   &    432.750 &  4.981E-06 &  5.234E-06 &    -5.06 &   0.03 \\[1ex]
$4s7p~^3P_2$   & $4s5s~^3S_1$   &    745.031 &  2.047E-03 &  2.203E-03 &    -7.63 &  11.03 \\
$4s7p~^3P_2$   & $4s4d~^1D_2$   &   1304.892 &  8.304E-08 &  9.558E-08 &   -15.10 &   0.00 \\
$4s7p~^3P_2$   & $4s4d~^3D_1$   &   1386.278 &  5.391E-05 &  5.267E-05 &     2.30 &   0.29 \\
$4s7p~^3P_2$   & $4s4d~^3D_2$   &   1386.984 &  8.143E-04 &  7.958E-04 &     2.27 &   4.39 \\
$4s7p~^3P_2$   & $4s4d~^3D_3$   &   1388.058 &  4.603E-03 &  4.500E-03 &     2.24 &  24.81 \\
$4s7p~^3P_2$   & $4p^2~^3P_1$   &   1539.184 &  4.980E-07 &  5.495E-07 &   -10.35 &   0.00 \\
$4s7p~^3P_2$   & $4p^2~^3P_2$   &   1560.014 &  1.123E-08 &  4.110E-10 &    96.34 &   0.00 \\
$4s7p~^3P_2$   & $4s6s~^3S_1$   &   2228.402 &  2.145E-03 &  1.752E-03 &    18.29 &  11.56 \\
$4s7p~^3P_2$   & $4p^2~^1D_2$   &   2357.429 &  6.802E-09 &  7.577E-09 &   -11.39 &   0.00 \\
$4s7p~^3P_2$   & $4s5d~^3D_1$   &   4507.022 &  4.580E-05 &  2.759E-05 &    39.75 &   0.25 \\
$4s7p~^3P_2$   & $4s5d~^3D_2$   &   4510.519 &  6.890E-04 &  4.152E-04 &    39.74 &   3.71 \\
$4s7p~^3P_2$   & $4s5d~^3D_3$   &   4515.957 &  3.876E-03 &  2.337E-03 &    39.71 &  20.89 \\
$4s7p~^3P_2$   & $4s5d~^1D_2$   &   4895.458 &  1.470E-07 &  8.716E-08 &    40.69 &   0.00 \\
$4s7p~^3P_2$   & $3d^2~^3F_2$   &   6725.266 &  1.161E-13 &  2.007E-12 & -1627.75 &   0.00 \\
$4s7p~^3P_2$   & $3d4s~^3D_1$   &    406.068 &  1.509E-05 &  3.487E-05 &  -131.15 &   0.08 \\
$4s7p~^3P_2$   & $3d^2~^3F_3$   &   6790.526 &  3.141E-15 &  1.968E-11 &          &   0.00 \\
$4s7p~^3P_2$   & $4s7s~^3S_1$   &  10193.784 &  2.836E-03 &  4.219E-03 &   -48.74 &  15.29 \\
$4s7p~^3P_2$   & $3d4s~^3D_2$   &    406.298 &  2.219E-04 &  5.176E-04 &  -133.28 &   1.20 \\
$4s7p~^3P_2$   & $3d4s~^3D_3$   &    406.657 &  1.204E-03 &  2.852E-03 &  -136.81 &   6.49 \\
$4s7p~^3P_2$   & $3d4s~^1D_2$   &    432.673 &  7.948E-08 &  2.350E-07 &  -195.65 &   0.00 \\[1ex]
$4s7p~^1P_1$   & $4s5s~^3S_1$   &    720.157 &  1.497E-06 &  1.062E-06 &    29.07 &   0.00 \\
$4s7p~^1P_1$   & $4s^2~^1S_0$   &    220.141 &  2.246E-01 &  2.898E-01 &   -29.01 &  55.13 \\
$4s7p~^1P_1$   & $4s5s~^1S_0$   &    825.893 &  1.135E-02 &  1.209E-02 &    -6.49 &   2.79 \\
$4s7p~^1P_1$   & $4s4d~^1D_2$   &   1230.456 &  4.083E-03 &  5.034E-03 &   -23.28 &   1.00 \\
$4s7p~^1P_1$   & $4s4d~^3D_1$   &   1302.565 &  1.678E-09 &  1.352E-08 &  -705.49 &   0.00 \\
$4s7p~^1P_1$   & $4s4d~^3D_2$   &   1303.188 &  2.058E-07 &  2.067E-07 &    -0.45 &   0.00 \\
$4s7p~^1P_1$   & $4p^2~^3P_0$   &   1426.977 &  5.766E-07 &  4.382E-07 &    24.01 &   0.00 \\
$4s7p~^1P_1$   & $4p^2~^3P_1$   &   1436.668 &  3.708E-08 &  1.279E-07 &  -245.02 &   0.00 \\
$4s7p~^1P_1$   & $4p^2~^3P_2$   &   1454.799 &  2.469E-07 &  1.081E-06 &  -337.68 &   0.00 \\
$4s7p~^1P_1$   & $4s6s~^3S_1$   &   2019.745 &  7.975E-07 &  6.883E-07 &    13.69 &   0.00 \\
$4s7p~^1P_1$   & $4s6s~^1S_0$   &   2111.968 &  4.763E-03 &  4.261E-03 &    10.53 &   1.17 \\
$4s7p~^1P_1$   & $4p^2~^1D_2$   &   2125.168 &  1.349E-03 &  1.870E-03 &   -38.60 &   0.33 \\
$4s7p~^1P_1$   & $4p^2~^1S_0$   &   2747.947 &  7.203E-07 &  5.423E-05 & -7429.71 &   0.00 \\
$4s7p~^1P_1$   & $4s5d~^3D_1$   &   3728.060 &  5.631E-09 &  4.271E-10 &    92.42 &   0.00 \\
$4s7p~^1P_1$   & $4s5d~^3D_2$   &   3730.452 &  1.906E-10 &  3.758E-09 & -1872.01 &   0.00 \\
$4s7p~^1P_1$   & $4s5d~^1D_2$   &   3989.929 &  7.689E-04 &  1.177E-04 &    84.70 &   0.19 \\
$4s7p~^1P_1$   & $3d^2~^3F_2$   &   5126.812 &  3.402E-07 &  1.639E-07 &    51.81 &   0.00 \\
$4s7p~^1P_1$   & $3d4s~^3D_1$   &    398.565 &  1.918E-09 &  3.078E-08 & -1504.30 &   0.00 \\
$4s7p~^1P_1$   & $4s7s~^3S_1$   &   6922.379 &  2.786E-07 &  5.027E-07 &   -80.46 &   0.00 \\
$4s7p~^1P_1$   & $4s7s~^1S_0$   &   8704.584 &  2.597E-03 &  4.065E-03 &   -56.57 &   0.64 \\
$4s7p~^1P_1$   & $3d4s~^3D_2$   &    398.786 &  1.169E-05 &  1.428E-05 &   -22.12 &   0.00 \\
$4s7p~^1P_1$   & $4s6d~^1D_2$   &  22960.531 &  4.250E-04 &  1.325E-04 &    68.83 &   0.10 \\
$4s7p~^1P_1$   & $4s6d~^3D_1$   &  26575.248 &  6.286E-09 &  3.545E-09 &    43.61 &   0.00 \\
$4s7p~^1P_1$   & $4s6d~^3D_2$   &  26670.934 &  6.608E-07 &  1.930E-07 &    70.80 &   0.00 \\
$4s7p~^1P_1$   & $3d4s~^1D_2$   &    424.165 &  1.575E-01 &  1.942E-01 &   -23.35 &  38.64 \\
\end{longtable}

\LTright=0pt
\LTleft=0pt
\begin{longtable}{@{\extracolsep\fill}ccccccc}
 \caption{Spontaneous emission rates of transitions originating from the $4snd$ ($n$=3-6) states of Ca I.\label{tab:C}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:C} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$3d4s~^3D_1$   & $4s4p~^3P_0$   &   1931.449 &  4.891E-03 &  4.940E-03 &    -0.99 &  56.36 \\
$3d4s~^3D_1$   & $4s4p~^3P_1$   &   1951.105 &  3.564E-03 &  3.604E-03 &    -1.11 &  41.06 \\
$3d4s~^3D_1$   & $4s4p~^3P_2$   &   1992.262 &  2.239E-04 &  2.271E-04 &    -1.46 &   2.58 \\[1ex]
$3d4s~^3D_2$   & $4s4p~^3P_1$   &   1945.828 &  6.467E-03 &  6.537E-03 &    -1.07 &  76.09 \\
$3d4s~^3D_2$   & $4s4p~^3P_2$   &   1986.760 &  2.032E-03 &  2.060E-03 &    -1.37 &  23.91 \\[1ex]
$3d4s~^3D_3$   & $4s4p~^3P_2$   &   1978.216 &  8.240E-03 &  8.340E-03 &    -1.22 & 100.00 \\[1ex]
$3d4s~^1D_2$   & $4s4p~^3P_1$   &   1506.122 &  4.059E-06 &  3.854E-06 &     5.05 &  83.12 \\
$3d4s~^1D_2$   & $4s4p~^3P_2$   &   1530.529 &  8.245E-07 &  4.298E-07 &    47.87 &  16.88 \\
$4s4d~^1D_2$   & $3d4p~^3F_2$   &   6378.202 &  1.341E-05 &  4.334E-06 &    67.69 &   0.01 \\
$4s4d~^1D_2$   & $3d4p~^3F_3$   &   6758.675 &  2.997E-12 &  9.405E-10 &          &   0.00 \\
$4s4d~^1D_2$   & $3d4p~^1D_2$   &   6835.831 &  2.778E-05 &  7.399E-06 &    73.37 &   0.02 \\
$4s4d~^1D_2$   & $4s5p~^3P_1$   &  13449.176 &  3.410E-06 &  3.878E-06 &   -13.75 &   0.00 \\
$4s4d~^1D_2$   & $4s5p~^3P_2$   &  13828.007 &  3.794E-08 &  1.751E-08 &    53.85 &   0.00 \\
$4s4d~^1D_2$   & $4s5p~^1P_1$   &  17646.955 &  1.270E-04 &  1.479E-04 &   -16.46 &   0.08 \\
$4s4d~^1D_2$   & $4s4p~^3P_1$   &    452.730 &  4.043E-06 &  2.354E-06 &    41.76 &   0.00 \\
$4s4d~^1D_2$   & $4s4p~^3P_2$   &    454.910 &  2.657E-04 &  2.853E-04 &    -7.37 &   0.17 \\
$4s4d~^1D_2$   & $4s4p~^1P_1$   &    732.816 &  1.601E-01 &  1.521E-01 &     5.04 &  99.73 \\[1ex]
$4s4d~^3D_1$   & $3d4p~^3F_2$   &   4956.015 &  8.657E-05 &  3.087E-04 &  -256.62 &   0.01 \\
$4s4d~^3D_1$   & $3d4p~^1D_2$   &   5227.965 &  2.133E-05 &  9.554E-05 &  -347.94 &   0.00 \\
$4s4d~^3D_1$   & $4s5p~^3P_0$   &   8329.793 &  8.753E-04 &  8.950E-04 &    -2.25 &   0.11 \\
$4s4d~^3D_1$   & $4s5p~^3P_1$   &   8379.069 &  6.389E-04 &  6.531E-04 &    -2.23 &   0.08 \\
$4s4d~^3D_1$   & $4s5p~^3P_2$   &   8524.568 &  4.144E-05 &  4.311E-05 &    -4.02 &   0.01 \\
$4s4d~^3D_1$   & $4s5p~^1P_1$   &   9836.904 &  4.067E-06 &  4.195E-06 &    -3.15 &   0.00 \\
$4s4d~^3D_1$   & $4s4p~^3P_0$   &    442.668 &  4.415E-01 &  4.444E-01 &    -0.66 &  56.18 \\
$4s4d~^3D_1$   & $4s4p~^3P_1$   &    443.692 &  3.223E-01 &  3.239E-01 &    -0.50 &  41.01 \\
$4s4d~^3D_1$   & $4s4p~^3P_2$   &    445.787 &  2.034E-02 &  2.038E-02 &    -0.19 &   2.59 \\
$4s4d~^3D_1$   & $4s4p~^1P_1$   &    709.426 &  1.472E-05 &  1.545E-05 &    -4.93 &   0.00 \\[1ex]
$4s4d~^3D_2$   & $3d4p~^3F_2$   &   4947.017 &  4.947E-06 &  2.471E-05 &  -399.44 &   0.00 \\
$4s4d~^3D_2$   & $3d4p~^3F_3$   &   5172.878 &  9.036E-05 &  3.505E-04 &  -287.87 &   0.01 \\
$4s4d~^3D_2$   & $3d4p~^1D_2$   &   5217.954 &  1.436E-05 &  3.049E-05 &  -112.32 &   0.00 \\
$4s4d~^3D_2$   & $4s5p~^3P_1$   &   8353.381 &  1.159E-03 &  1.185E-03 &    -2.32 &   0.15 \\
$4s4d~^3D_2$   & $4s5p~^3P_2$   &   8497.982 &  3.700E-04 &  3.778E-04 &    -2.11 &   0.05 \\
$4s4d~^3D_2$   & $4s5p~^1P_1$   &   9801.519 &  8.902E-06 &  9.008E-06 &    -1.20 &   0.00 \\
$4s4d~^3D_2$   & $4s4p~^3P_1$   &    443.620 &  5.939E-01 &  5.979E-01 &    -0.66 &  75.78 \\
$4s4d~^3D_2$   & $4s4p~^3P_2$   &    445.714 &  1.882E-01 &  1.889E-01 &    -0.38 &  24.01 \\
$4s4d~^3D_2$   & $4s4p~^1P_1$   &    709.241 &  5.037E-05 &  4.876E-05 &     3.20 &   0.01 \\[1ex]
$4s4d~^3D_3$   & $3d4p~^3F_2$   &   4933.399 &  4.148E-06 &  6.231E-06 &   -50.22 &   0.00 \\
$4s4d~^3D_3$   & $3d4p~^3F_3$   &   5157.989 &  8.396E-06 &  3.183E-05 &  -279.06 &   0.00 \\
$4s4d~^3D_3$   & $3d4p~^1D_2$   &   5202.805 &  1.347E-05 &  1.265E-05 &     6.12 &   0.00 \\
$4s4d~^3D_3$   & $3d4p~^3F_4$   &   5374.726 &  8.476E-05 &  3.470E-04 &  -309.41 &   0.01 \\
$4s4d~^3D_3$   & $4s5p~^3P_2$   &   8457.876 &  1.506E-03 &  1.542E-03 &    -2.44 &   0.19 \\
$4s4d~^3D_3$   & $4s4p~^3P_2$   &    445.603 &  7.793E-01 &  7.841E-01 &    -0.62 &  99.79 \\[1ex]
$4s5d~^3D_1$   & $3d4p~^3F_2$   &   1426.015 &  5.674E-04 &  9.580E-04 &   -68.85 &   0.14 \\
$4s5d~^3D_1$   & $3d4p~^1D_2$   &   1447.683 &  2.901E-04 &  4.608E-04 &   -58.87 &   0.07 \\
$4s5d~^3D_1$   & $4s5p~^3P_0$   &   1614.124 &  2.721E-02 &  2.712E-02 &     0.35 &   6.71 \\
$4s5d~^3D_1$   & $4s5p~^3P_1$   &   1615.966 &  2.024E-02 &  2.017E-02 &     0.34 &   4.99 \\
$4s5d~^3D_1$   & $4s5p~^3P_2$   &   1621.303 &  1.351E-03 &  1.341E-03 &     0.71 &   0.33 \\
$4s5d~^3D_1$   & $4s5p~^1P_1$   &   1663.512 &  2.278E-04 &  2.272E-04 &     0.29 &   0.06 \\
$4s5d~^3D_1$   & $4s4p~^3P_0$   &    362.515 &  1.927E-01 &  1.949E-01 &    -1.17 &  47.50 \\
$4s5d~^3D_1$   & $3d4p~^3D_1$   &   2197.508 &  3.832E-04 &  3.482E-04 &     9.15 &   0.09 \\
$4s5d~^3D_1$   & $3d4p~^3D_2$   &   2210.492 &  1.230E-04 &  1.118E-04 &     9.10 &   0.03 \\
$4s5d~^3D_1$   & $3d4p~^3P_0$   &   2932.878 &  3.953E-03 &  4.409E-03 &   -11.52 &   0.97 \\
$4s5d~^3D_1$   & $4s4p~^3P_1$   &    363.201 &  1.452E-01 &  1.469E-01 &    -1.17 &  35.80 \\
$4s5d~^3D_1$   & $3d4p~^3P_1$   &   2934.548 &  2.947E-03 &  3.285E-03 &   -11.49 &   0.73 \\
$4s5d~^3D_1$   & $3d4p~^3P_2$   &   2938.653 &  1.943E-04 &  2.166E-04 &   -11.48 &   0.05 \\
$4s5d~^3D_1$   & $4s6p~^1P_1$   &   9398.585 &  7.140E-09 &  1.133E-08 &   -58.67 &   0.00 \\
$4s5d~^3D_1$   & $4s4f~^3F_2$   &  17458.405 &  4.014E-04 &  3.943E-04 &     1.77 &   0.10 \\
$4s5d~^3D_1$   & $4s4p~^3P_2$   &    364.603 &  9.773E-03 &  9.890E-03 &    -1.20 &   2.41 \\
$4s5d~^3D_1$   & $4s6p~^3P_0$   &  43830.813 &  2.419E-05 &  3.547E-05 &   -46.67 &   0.01 \\
$4s5d~^3D_1$   & $4s6p~^3P_1$   &  44585.135 &  1.724E-05 &  2.545E-05 &   -47.63 &   0.00 \\
$4s5d~^3D_1$   & $4s6p~^3P_2$   &  46208.586 &  1.033E-06 &  1.547E-06 &   -49.79 &   0.00 \\
$4s5d~^3D_1$   & $4s4p~^1P_1$   &    523.815 &  4.670E-06 &  5.065E-06 &    -8.45 &   0.00 \\[1ex]
$4s5d~^3D_2$   & $3d4p~^3F_2$   &   1425.665 &  1.123E-04 &  1.667E-04 &   -48.50 &   0.03 \\
$4s5d~^3D_2$   & $3d4p~^3F_3$   &   1443.833 &  7.112E-04 &  1.197E-03 &   -68.34 &   0.18 \\
$4s5d~^3D_2$   & $3d4p~^1D_2$   &   1447.323 &  1.035E-06 &  3.266E-07 &    68.44 &   0.00 \\
$4s5d~^3D_2$   & $4s5p~^3P_1$   &   1615.517 &  3.645E-02 &  3.632E-02 &     0.36 &   9.01 \\
$4s5d~^3D_2$   & $4s5p~^3P_2$   &   1620.851 &  1.231E-02 &  1.227E-02 &     0.27 &   3.04 \\
$4s5d~^3D_2$   & $4s5p~^1P_1$   &   1663.036 &  2.945E-04 &  2.945E-04 &     0.02 &   0.07 \\
$4s5d~^3D_2$   & $3d4p~^3D_1$   &   2196.677 &  4.749E-05 &  4.072E-05 &    14.27 &   0.01 \\
$4s5d~^3D_2$   & $3d4p~^3D_2$   &   2209.652 &  3.503E-04 &  3.173E-04 &     9.44 &   0.09 \\
$4s5d~^3D_2$   & $3d4p~^3D_3$   &   2229.356 &  7.036E-05 &  6.352E-05 &     9.73 &   0.02 \\
$4s5d~^3D_2$   & $4s4p~^3P_1$   &    363.179 &  2.593E-01 &  2.624E-01 &    -1.18 &  64.09 \\
$4s5d~^3D_2$   & $3d4p~^3P_1$   &   2933.067 &  5.367E-03 &  5.986E-03 &   -11.54 &   1.33 \\
$4s5d~^3D_2$   & $3d4p~^3P_2$   &   2937.168 &  1.768E-03 &  1.971E-03 &   -11.51 &   0.44 \\
$4s5d~^3D_2$   & $3d4p~^1F_3$   &   4531.387 &  1.324E-07 &  1.016E-07 &    23.28 &   0.00 \\
$4s5d~^3D_2$   & $4s6p~^1P_1$   &   9383.416 &  3.239E-07 &  3.478E-07 &    -7.38 &   0.00 \\
$4s5d~^3D_2$   & $4s4f~^3F_2$   &  17406.137 &  4.516E-05 &  4.435E-05 &     1.79 &   0.01 \\
$4s5d~^3D_2$   & $4s4f~^3F_3$   &  17416.748 &  3.588E-04 &  3.525E-04 &     1.76 &   0.09 \\
$4s5d~^3D_2$   & $4s4p~^3P_2$   &    364.581 &  8.734E-02 &  8.839E-02 &    -1.20 &  21.59 \\
$4s5d~^3D_2$   & $4s4f~^1F_3$   &  24929.574 &  1.528E-08 &  1.641E-08 &    -7.36 &   0.00 \\
$4s5d~^3D_2$   & $4s6p~^3P_1$   &  44245.830 &  3.176E-05 &  4.678E-05 &   -47.29 &   0.01 \\
$4s5d~^3D_2$   & $4s6p~^3P_2$   &  45844.221 &  9.520E-06 &  1.422E-05 &   -49.42 &   0.00 \\
$4s5d~^3D_2$   & $4s4p~^1P_1$   &    523.768 &  2.267E-05 &  2.414E-05 &    -6.45 &   0.01 \\[1ex]
$4s5d~^3D_3$   & $3d4p~^3F_2$   &   1425.123 &  1.057E-05 &  8.168E-06 &    22.72 &   0.00 \\
$4s5d~^3D_3$   & $3d4p~^3F_3$   &   1443.276 &  6.712E-05 &  1.117E-04 &   -66.44 &   0.02 \\
$4s5d~^3D_3$   & $3d4p~^1D_2$   &   1446.763 &  1.651E-04 &  1.682E-04 &    -1.83 &   0.04 \\
$4s5d~^3D_3$   & $3d4p~^3F_4$   &   1459.747 &  7.044E-04 &  1.199E-03 &   -70.24 &   0.17 \\
$4s5d~^3D_3$   & $4s5p~^3P_2$   &   1620.149 &  4.895E-02 &  4.878E-02 &     0.36 &  12.15 \\
$4s5d~^3D_3$   & $3d4p~^3D_2$   &   2208.349 &  2.401E-05 &  1.934E-05 &    19.47 &   0.01 \\
$4s5d~^3D_3$   & $3d4p~^3D_3$   &   2228.030 &  3.871E-04 &  3.443E-04 &    11.04 &   0.10 \\
$4s5d~^3D_3$   & $3d4p~^3P_2$   &   2934.867 &  7.191E-03 &  8.024E-03 &   -11.59 &   1.78 \\
$4s5d~^3D_3$   & $3d4p~^1F_3$   &   4525.911 &  1.350E-08 &  1.565E-08 &   -15.96 &   0.00 \\
$4s5d~^3D_3$   & $4s4f~^3F_2$   &  17325.618 &  9.287E-07 &  9.121E-07 &     1.79 &   0.00 \\
$4s5d~^3D_3$   & $4s4f~^3F_3$   &  17336.130 &  3.247E-05 &  3.190E-05 &     1.77 &   0.01 \\
$4s5d~^3D_3$   & $4s4p~^3P_2$   &    364.545 &  3.451E-01 &  3.494E-01 &    -1.23 &  85.62 \\
$4s5d~^3D_3$   & $4s4f~^3F_4$   &  17350.267 &  3.751E-04 &  3.686E-04 &     1.74 &   0.09 \\
$4s5d~^3D_3$   & $4s4f~^1F_3$   &  24764.735 &  1.063E-11 &  4.116E-14 &    99.61 &   0.00 \\
$4s5d~^3D_3$   & $4s6p~^3P_2$   &  45289.855 &  3.953E-05 &  5.883E-05 &   -48.82 &   0.01 \\[1ex]
$4s5d~^1D_2$   & $3d4p~^3F_2$   &   1391.091 &  3.178E-04 &  5.393E-04 &   -69.70 &   0.06 \\
$4s5d~^1D_2$   & $3d4p~^3F_3$   &   1408.383 &  1.842E-07 &  9.196E-08 &    50.07 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^1D_2$   &   1411.704 &  6.727E-04 &  1.171E-03 &   -74.00 &   0.13 \\
$4s5d~^1D_2$   & $4s5p~^3P_1$   &   1571.265 &  2.494E-04 &  2.510E-04 &    -0.64 &   0.05 \\
$4s5d~^1D_2$   & $4s5p~^3P_2$   &   1576.310 &  1.835E-07 &  7.977E-07 &  -334.59 &   0.00 \\
$4s5d~^1D_2$   & $4s5p~^1P_1$   &   1616.180 &  3.302E-02 &  3.328E-02 &    -0.79 &   6.46 \\
$4s5d~^1D_2$   & $3d4p~^3D_1$   &   2115.659 &  6.374E-06 &  6.799E-06 &    -6.66 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^3D_2$   &   2127.691 &  2.942E-07 &  2.245E-07 &    23.69 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^3D_3$   &   2145.955 &  1.764E-08 &  5.117E-08 &  -190.06 &   0.00 \\
$4s5d~^1D_2$   & $4s4p~^3P_1$   &    360.894 &  4.989E-06 &  5.512E-06 &   -10.48 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^3P_1$   &   2790.389 &  2.158E-06 &  2.145E-06 &     0.61 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^3P_2$   &   2794.100 &  5.239E-07 &  7.264E-07 &   -38.65 &   0.00 \\
$4s5d~^1D_2$   & $3d4p~^1F_3$   &   4199.634 &  1.274E-03 &  9.537E-04 &    25.14 &   0.25 \\
$4s5d~^1D_2$   & $4s6p~^1P_1$   &   8064.256 &  4.324E-03 &  4.715E-03 &    -9.06 &   0.85 \\
$4s5d~^1D_2$   & $4s4f~^3F_2$   &  13353.988 &  1.317E-08 &  1.371E-08 &    -4.12 &   0.00 \\
$4s5d~^1D_2$   & $4s4f~^3F_3$   &  13360.232 &  7.626E-08 &  7.525E-08 &     1.33 &   0.00 \\
$4s5d~^1D_2$   & $4s4p~^3P_2$   &    362.278 &  9.190E-06 &  1.055E-05 &   -14.76 &   0.00 \\
$4s5d~^1D_2$   & $4s4f~^1F_3$   &  17377.402 &  3.433E-04 &  3.685E-04 &    -7.32 &   0.07 \\
$4s5d~^1D_2$   & $4s6p~^3P_1$   &  24978.768 &  2.028E-08 &  2.336E-08 &   -15.19 &   0.00 \\
$4s5d~^1D_2$   & $4s6p~^3P_2$   &  25480.304 &  8.673E-09 &  9.809E-09 &   -13.10 &   0.00 \\
$4s5d~^1D_2$   & $4s4p~^1P_1$   &    519.029 &  4.710E-01 &  4.953E-01 &    -5.16 &  92.13 \\
$4s6d~^1D_2$   & $3d4p~^3F_2$   &   1079.986 &  6.757E-06 &  8.174E-05 & -1109.68 &   0.00 \\
$4s6d~^1D_2$   & $3d4p~^3F_3$   &   1090.379 &  1.109E-05 &  1.180E-05 &    -6.38 &   0.01 \\
$4s6d~^1D_2$   & $3d4p~^1D_2$   &   1092.368 &  5.667E-05 &  3.284E-04 &  -479.57 &   0.03 \\
$4s6d~^1D_2$   & $4s5p~^3P_1$   &   1185.525 &  9.629E-04 &  9.650E-04 &    -0.22 &   0.47 \\
$4s6d~^1D_2$   & $4s5p~^3P_2$   &   1188.395 &  2.516E-05 &  3.142E-05 &   -24.89 &   0.01 \\
$4s6d~^1D_2$   & $4s5p~^1P_1$   &   1210.916 &  5.046E-02 &  5.069E-02 &    -0.45 &  24.53 \\
$4s6d~^1D_2$   & $3d4p~^3D_1$   &   1471.142 &  2.112E-06 &  2.190E-06 &    -3.69 &   0.00 \\
$4s6d~^1D_2$   & $3d4p~^3D_2$   &   1476.950 &  6.605E-06 &  6.655E-06 &    -0.75 &   0.00 \\
$4s6d~^1D_2$   & $3d4p~^3D_3$   &   1485.727 &  6.257E-06 &  7.255E-06 &   -15.94 &   0.00 \\
$4s6d~^1D_2$   & $4s4p~^3P_1$   &    335.798 &  4.997E-04 &  5.146E-04 &    -2.98 &   0.24 \\
$4s6d~^1D_2$   & $3d4p~^3P_1$   &   1768.500 &  6.652E-08 &  9.571E-08 &   -43.88 &   0.00 \\
$4s6d~^1D_2$   & $3d4p~^3P_2$   &   1769.990 &  3.555E-08 &  2.483E-08 &    30.16 &   0.00 \\
$4s6d~^1D_2$   & $3d4p~^1F_3$   &   2246.212 &  1.202E-03 &  1.889E-03 &   -57.15 &   0.58 \\
$4s6d~^1D_2$   & $4s6p~^1P_1$   &   3020.400 &  7.402E-03 &  9.236E-03 &   -24.76 &   3.60 \\
$4s6d~^1D_2$   & $4s4f~^3F_2$   &   3546.577 &  2.016E-09 &  1.129E-11 &    99.44 &   0.00 \\
$4s6d~^1D_2$   & $4s4f~^3F_3$   &   3547.017 &  2.270E-08 &  1.627E-09 &    92.83 &   0.00 \\
$4s6d~^1D_2$   & $4s4p~^3P_2$   &    336.997 &  1.545E-04 &  1.594E-04 &    -3.17 &   0.08 \\
$4s6d~^1D_2$   & $4s4f~^1F_3$   &   3778.947 &  3.857E-06 &  2.326E-05 &  -502.93 &   0.00 \\
$4s6d~^1D_2$   & $4s6p~^3P_1$   &   4046.748 &  1.297E-05 &  1.768E-05 &   -36.33 &   0.01 \\
$4s6d~^1D_2$   & $4s6p~^3P_2$   &   4059.694 &  4.392E-06 &  5.752E-06 &   -30.98 &   0.00 \\
$4s6d~^1D_2$   & $4snp~^1P_1$   &   9466.559 &  2.409E-03 &  4.866E-03 &  -102.02 &   1.17 \\
$4s6d~^1D_2$   & $4s5f~^3F_2$   &  44012.147 &  1.136E-08 &  5.438E-09 &    52.12 &   0.00 \\
$4s6d~^1D_2$   & $4s5f~^3F_3$   &  44054.804 &  9.300E-08 &  4.405E-08 &    52.63 &   0.00 \\
$4s6d~^1D_2$   & $4s5f~^1F_3$   &  54068.667 &  3.250E-05 &  1.512E-05 &    53.47 &   0.02 \\
$4s6d~^1D_2$   & $4s7p~^3P_1$   & 310848.617 &  2.924E-10 &  1.492E-11 &    94.90 &   0.00 \\
$4s6d~^1D_2$   & $4s7p~^3P_2$   & 356252.227 &  4.427E-11 &  1.051E-12 &    97.63 &   0.00 \\
$4s6d~^1D_2$   & $4s4p~^1P_1$   &    468.658 &  1.425E-01 &  1.510E-01 &    -6.00 &  69.25 \\[1ex]
$4s6d~^3D_1$   & $3d4p~^3F_2$   &   1073.120 &  3.603E-03 &  4.349E-03 &   -20.72 &   0.95 \\
$4s6d~^3D_1$   & $3d4p~^1D_2$   &   1085.345 &  1.577E-03 &  1.884E-03 &   -19.46 &   0.42 \\
$4s6d~^3D_1$   & $4s5p~^3P_0$   &   1176.280 &  2.879E-02 &  2.872E-02 &     0.24 &   7.62 \\
$4s6d~^3D_1$   & $4s5p~^3P_1$   &   1177.257 &  2.135E-02 &  2.131E-02 &     0.22 &   5.65 \\
$4s6d~^3D_1$   & $4s5p~^3P_2$   &   1180.087 &  1.379E-03 &  1.372E-03 &     0.53 &   0.36 \\
$4s6d~^3D_1$   & $4s5p~^1P_1$   &   1202.292 &  2.353E-04 &  2.346E-04 &     0.26 &   0.06 \\
$4s6d~^3D_1$   & $4s4p~^3P_0$   &    334.547 &  1.707E-01 &  1.759E-01 &    -3.04 &  45.16 \\
$4s6d~^3D_1$   & $3d4p~^3D_1$   &   1458.432 &  2.695E-03 &  2.616E-03 &     2.94 &   0.71 \\
$4s6d~^3D_1$   & $3d4p~^3D_2$   &   1464.140 &  9.003E-04 &  8.734E-04 &     2.99 &   0.24 \\
$4s6d~^3D_1$   & $3d4p~^3P_0$   &   1749.570 &  7.835E-05 &  1.128E-04 &   -44.03 &   0.02 \\
$4s6d~^3D_1$   & $4s4p~^3P_1$   &    335.132 &  1.280E-01 &  1.319E-01 &    -3.03 &  33.86 \\
$4s6d~^3D_1$   & $3d4p~^3P_1$   &   1750.164 &  4.797E-05 &  7.106E-05 &   -48.13 &   0.01 \\
$4s6d~^3D_1$   & $3d4p~^3P_2$   &   1751.623 &  1.974E-06 &  3.170E-06 &   -60.57 &   0.00 \\
$4s6d~^3D_1$   & $4s6p~^1P_1$   &   2967.306 &  3.408E-09 &  2.205E-10 &    93.53 &   0.00 \\
$4s6d~^3D_1$   & $4s4f~^3F_2$   &   3473.597 &  4.555E-07 &  5.349E-06 & -1074.42 &   0.00 \\
$4s6d~^3D_1$   & $4s4p~^3P_2$   &    336.325 &  8.498E-03 &  8.754E-03 &    -3.01 &   2.25 \\
$4s6d~^3D_1$   & $4s6p~^3P_0$   &   3945.987 &  5.568E-03 &  7.494E-03 &   -34.58 &   1.47 \\
$4s6d~^3D_1$   & $4s6p~^3P_1$   &   3952.007 &  4.186E-03 &  5.630E-03 &   -34.50 &   1.11 \\
$4s6d~^3D_1$   & $4s6p~^3P_2$   &   3964.353 &  2.794E-04 &  3.753E-04 &   -34.34 &   0.07 \\
$4s6d~^3D_1$   & $4snp~^1P_1$   &   8963.867 &  3.648E-08 &  6.193E-08 &   -69.79 &   0.00 \\
$4s6d~^3D_1$   & $4s5f~^3F_2$   &  34910.106 &  1.213E-04 &  6.145E-05 &    49.33 &   0.03 \\
$4s6d~^3D_1$   & $4s7p~^3P_0$   & 107066.381 &  2.278E-06 &  4.384E-07 &    80.75 &   0.00 \\
$4s6d~^3D_1$   & $4s7p~^3P_1$   & 109397.221 &  1.601E-06 &  2.851E-07 &    82.18 &   0.00 \\
$4s6d~^3D_1$   & $4s7p~^3P_2$   & 114534.418 &  9.254E-08 &  1.398E-08 &    84.89 &   0.00 \\
$4s6d~^3D_1$   & $4s4p~^1P_1$   &    467.360 &  3.252E-06 &  3.641E-06 &   -11.96 &   0.00 \\[1ex]
$4s6d~^3D_2$   & $3d4p~^3F_2$   &   1072.965 &  5.600E-04 &  6.729E-04 &   -20.16 &   0.15 \\
$4s6d~^3D_2$   & $3d4p~^3F_3$   &   1083.223 &  4.395E-03 &  5.317E-03 &   -20.97 &   1.17 \\
$4s6d~^3D_2$   & $3d4p~^1D_2$   &   1085.186 &  2.603E-05 &  3.473E-05 &   -33.42 &   0.01 \\
$4s6d~^3D_2$   & $4s5p~^3P_1$   &   1177.070 &  3.799E-02 &  3.790E-02 &     0.26 &  10.08 \\
$4s6d~^3D_2$   & $4s5p~^3P_2$   &   1179.899 &  1.291E-02 &  1.289E-02 &     0.21 &   3.43 \\
$4s6d~^3D_2$   & $4s5p~^1P_1$   &   1202.096 &  8.279E-04 &  8.295E-04 &    -0.19 &   0.22 \\
$4s6d~^3D_2$   & $3d4p~^3D_1$   &   1458.145 &  4.962E-04 &  4.780E-04 &     3.67 &   0.13 \\
$4s6d~^3D_2$   & $3d4p~^3D_2$   &   1463.850 &  2.428E-03 &  2.353E-03 &     3.08 &   0.64 \\
$4s6d~^3D_2$   & $3d4p~^3D_3$   &   1472.472 &  5.408E-04 &  5.232E-04 &     3.26 &   0.14 \\
$4s6d~^3D_2$   & $4s4p~^3P_1$   &    335.117 &  2.294E-01 &  2.365E-01 &    -3.06 &  60.89 \\
$4s6d~^3D_2$   & $3d4p~^3P_1$   &   1749.751 &  1.170E-04 &  1.661E-04 &   -41.91 &   0.03 \\
$4s6d~^3D_2$   & $3d4p~^3P_2$   &   1751.209 &  2.603E-05 &  3.915E-05 &   -50.36 &   0.01 \\
$4s6d~^3D_2$   & $3d4p~^1F_3$   &   2216.052 &  1.595E-06 &  2.762E-06 &   -73.16 &   0.00 \\
$4s6d~^3D_2$   & $4s6p~^1P_1$   &   2966.118 &  1.247E-05 &  1.536E-05 &   -23.22 &   0.00 \\
$4s6d~^3D_2$   & $4s4f~^3F_2$   &   3471.969 &  3.633E-08 &  6.501E-07 & -1689.24 &   0.00 \\
$4s6d~^3D_2$   & $4s4f~^3F_3$   &   3472.391 &  2.941E-07 &  5.183E-06 & -1662.09 &   0.00 \\
$4s6d~^3D_2$   & $4s4p~^3P_2$   &    336.310 &  7.651E-02 &  7.884E-02 &    -3.04 &  20.31 \\
$4s6d~^3D_2$   & $4s4f~^1F_3$   &   3694.358 &  1.691E-11 &  8.874E-08 &          &   0.00 \\
$4s6d~^3D_2$   & $4s6p~^3P_1$   &   3949.899 &  7.509E-03 &  1.011E-02 &   -34.60 &   1.99 \\
$4s6d~^3D_2$   & $4s6p~^3P_2$   &   3962.232 &  2.517E-03 &  3.383E-03 &   -34.43 &   0.67 \\
$4s6d~^3D_2$   & $4snp~^1P_1$   &   8953.032 &  5.585E-06 &  1.077E-05 &   -92.89 &   0.00 \\
$4s6d~^3D_2$   & $4s5f~^3F_2$   &  34746.352 &  1.366E-05 &  6.933E-06 &    49.23 &   0.00 \\
$4s6d~^3D_2$   & $4s5f~^3F_3$   &  34772.933 &  1.088E-04 &  5.521E-05 &    49.23 &   0.03 \\
$4s6d~^3D_2$   & $4s5f~^1F_3$   &  40726.562 &  1.239E-07 &  6.247E-08 &    49.57 &   0.00 \\
$4s6d~^3D_2$   & $4s7p~^3P_1$   & 107805.088 &  3.007E-06 &  5.644E-07 &    81.23 &   0.00 \\
$4s6d~^3D_2$   & $4s7p~^3P_2$   & 112790.435 &  8.756E-07 &  1.398E-07 &    84.03 &   0.00 \\
$4s6d~^3D_2$   & $4s4p~^1P_1$   &    467.331 &  3.448E-04 &  3.640E-04 &    -5.57 &   0.09 \\[1ex]
$4s6d~^3D_3$   & $3d4p~^3F_2$   &   1072.740 &  3.034E-06 &  1.988E-06 &    34.49 &   0.00 \\
$4s6d~^3D_3$   & $3d4p~^3F_3$   &   1082.994 &  4.090E-04 &  4.943E-04 &   -20.86 &   0.11 \\
$4s6d~^3D_3$   & $3d4p~^1D_2$   &   1084.956 &  2.059E-04 &  2.089E-04 &    -1.46 &   0.05 \\
$4s6d~^3D_3$   & $3d4p~^3F_4$   &   1092.242 &  4.385E-03 &  5.331E-03 &   -21.58 &   1.17 \\
$4s6d~^3D_3$   & $4s5p~^3P_2$   &   1179.628 &  5.147E-02 &  5.134E-02 &     0.25 &  13.70 \\
$4s6d~^3D_3$   & $3d4p~^3D_2$   &   1463.432 &  3.365E-04 &  3.216E-04 &     4.42 &   0.09 \\
$4s6d~^3D_3$   & $3d4p~^3D_3$   &   1472.049 &  2.951E-03 &  2.848E-03 &     3.46 &   0.79 \\
$4s6d~^3D_3$   & $3d4p~^3P_2$   &   1750.611 &  1.644E-04 &  2.315E-04 &   -40.83 &   0.04 \\
$4s6d~^3D_3$   & $3d4p~^1F_3$   &   2215.095 &  1.731E-07 &  1.819E-07 &    -5.07 &   0.00 \\
$4s6d~^3D_3$   & $4s4f~^3F_2$   &   3469.620 &  4.376E-10 &  1.488E-08 & -3300.03 &   0.00 \\
$4s6d~^3D_3$   & $4s4f~^3F_3$   &   3470.041 &  1.504E-08 &  5.199E-07 & -3357.32 &   0.00 \\
$4s6d~^3D_3$   & $4s4p~^3P_2$   &    336.288 &  3.055E-01 &  3.149E-01 &    -3.10 &  81.33 \\
$4s6d~^3D_3$   & $4s4f~^3F_4$   &   3470.607 &  1.790E-07 &  6.017E-06 & -3261.02 &   0.00 \\
$4s6d~^3D_3$   & $4s4f~^1F_3$   &   3691.699 &  5.711E-09 &  6.355E-09 &   -11.27 &   0.00 \\
$4s6d~^3D_3$   & $4s6p~^3P_2$   &   3959.173 &  1.005E-02 &  1.353E-02 &   -34.57 &   2.68 \\
$4s6d~^3D_3$   & $4s5f~^3F_2$   &  34512.511 &  2.834E-07 &  1.443E-07 &    49.09 &   0.00 \\
$4s6d~^3D_3$   & $4s5f~^3F_3$   &  34538.735 &  9.918E-06 &  5.048E-06 &    49.10 &   0.00 \\
$4s6d~^3D_3$   & $4s5f~^3F_4$   &  34572.169 &  1.145E-04 &  5.826E-05 &    49.11 &   0.03 \\
$4s6d~^3D_3$   & $4s5f~^1F_3$   &  40405.673 &  1.512E-12 &  1.608E-13 &    89.36 &   0.00 \\
$4s6d~^3D_3$   & $4s7p~^3P_2$   & 110363.095 &  3.748E-06 &  6.449E-07 &    82.79 &   0.00 \\
\end{longtable}

\LTright=0pt
\LTleft=0pt

\begin{longtable}{@{\extracolsep\fill}ccccccc}
 \caption{Spontaneous emission rates of transitions originating from the $4snf$ ($n$=4-6) states of Ca I.\label{tab:D}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:D} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$4s4f~^3F_2$   & $4s5s~^3S_1$   &    940.671 &  2.802E-13 &  1.357E-13 &    51.58 &   0.00 \\
$4s4f~^3F_2$   & $4s4d~^1D_2$   &   2052.579 &  1.385E-06 &  1.352E-06 &     2.37 &   0.00 \\
$4s4f~^3F_2$   & $4s4d~^3D_1$   &   2261.415 &  8.393E-02 &  8.413E-02 &    -0.23 &  32.22 \\
$4s4f~^3F_2$   & $4s4d~^3D_2$   &   2263.293 &  1.559E-02 &  1.562E-02 &    -0.21 &   5.98 \\
$4s4f~^3F_2$   & $4s4d~^3D_3$   &   2266.155 &  4.422E-04 &  4.429E-04 &    -0.18 &   0.17 \\
$4s4f~^3F_2$   & $4p^2~^3P_1$   &   2698.764 &  2.194E-06 &  2.208E-06 &    -0.60 &   0.00 \\
$4s4f~^3F_2$   & $4p^2~^3P_2$   &   2763.462 &  6.099E-07 &  6.172E-07 &    -1.21 &   0.00 \\
$4s4f~^3F_2$   & $4s6s~^3S_1$   &   5896.331 &  2.241E-13 &  2.165E-13 &     3.39 &   0.00 \\
$4s4f~^3F_2$   & $4p^2~^1D_2$   &   6894.840 &  3.576E-09 &  4.377E-09 &   -22.40 &   0.00 \\
$4s4f~^3F_2$   & $3d4s~^3D_1$   &    457.983 &  1.348E-01 &  1.346E-01 &     0.12 &  51.72 \\
$4s4f~^3F_2$   & $3d4s~^3D_2$   &    458.275 &  2.508E-02 &  2.506E-02 &     0.11 &   9.63 \\
$4s4f~^3F_2$   & $3d4s~^3D_3$   &    458.732 &  7.142E-04 &  7.134E-04 &     0.11 &   0.27 \\
$4s4f~^3F_2$   & $3d4s~^1D_2$   &    492.112 &  9.191E-06 &  9.248E-06 &    -0.62 &   0.00 \\[1ex]
$4s4f~^3F_3$   & $4s4d~^1D_2$   &   2052.431 &  1.173E-05 &  1.187E-05 &    -1.17 &   0.00 \\
$4s4f~^3F_3$   & $4s4d~^3D_2$   &   2263.114 &  8.863E-02 &  8.885E-02 &    -0.24 &  34.02 \\
$4s4f~^3F_3$   & $4s4d~^3D_3$   &   2265.976 &  1.106E-02 &  1.108E-02 &    -0.22 &   4.24 \\
$4s4f~^3F_3$   & $4p^2~^3P_2$   &   2763.194 &  3.435E-06 &  3.449E-06 &    -0.39 &   0.00 \\
$4s4f~^3F_3$   & $4p^2~^1D_2$   &   6893.176 &  4.241E-09 &  3.877E-09 &     8.59 &   0.00 \\
$4s4f~^3F_3$   & $3d4s~^3D_2$   &    458.268 &  1.429E-01 &  1.427E-01 &     0.12 &  54.84 \\
$4s4f~^3F_3$   & $3d4s~^3D_3$   &    458.725 &  1.791E-02 &  1.789E-02 &     0.11 &   6.87 \\
$4s4f~^3F_3$   & $3d4s~^1D_2$   &    492.103 &  3.396E-05 &  3.360E-05 &     1.07 &   0.01 \\[1ex]
$4s4f~^3F_4$   & $4s4d~^3D_3$   &   2265.734 &  9.963E-02 &  9.990E-02 &    -0.26 &  38.13 \\
$4s4f~^3F_4$   & $3d4s~^3D_3$   &    458.715 &  1.617E-01 &  1.615E-01 &     0.13 &  61.87 \\[1ex]
$4s4f~^1F_3$   & $4s4d~^1D_2$   &   1982.043 &  6.368E-02 &  6.694E-02 &    -5.12 &  16.83 \\
$4s4f~^1F_3$   & $4s4d~^3D_2$   &   2177.833 &  4.902E-06 &  5.192E-06 &    -5.92 &   0.00 \\
$4s4f~^1F_3$   & $4s4d~^3D_3$   &   2180.483 &  6.505E-08 &  5.181E-08 &    20.35 &   0.00 \\
$4s4f~^1F_3$   & $4p^2~^3P_2$   &   2637.110 &  2.345E-05 &  2.319E-05 &     1.10 &   0.01 \\
$4s4f~^1F_3$   & $4p^2~^1D_2$   &   6158.621 &  2.920E-03 &  2.690E-03 &     7.88 &   0.77 \\
$4s4f~^1F_3$   & $3d4s~^3D_2$   &    454.663 &  5.336E-05 &  4.883E-05 &     8.49 &   0.01 \\
$4s4f~^1F_3$   & $3d4s~^3D_3$   &    455.112 &  1.616E-05 &  1.754E-05 &    -8.50 &   0.00 \\
$4s4f~^1F_3$   & $3d4s~^1D_2$   &    487.949 &  3.116E-01 &  2.919E-01 &     6.32 &  82.37 \\[1ex]
$4s5f~^3F_2$   & $4s5s~^3S_1$   &    756.251 &  4.042E-13 &  2.396E-13 &    40.73 &   0.00 \\
$4s5f~^3F_2$   & $4s4d~^1D_2$   &   1339.705 &  2.099E-07 &  1.973E-07 &     6.00 &   0.00 \\
$4s5f~^3F_2$   & $4s4d~^3D_1$   &   1425.635 &  1.131E-02 &  1.132E-02 &    -0.08 &   6.65 \\
$4s5f~^3F_2$   & $4s4d~^3D_2$   &   1426.381 &  2.086E-03 &  2.087E-03 &    -0.03 &   1.23 \\
$4s5f~^3F_2$   & $4s4d~^3D_3$   &   1427.517 &  5.888E-05 &  5.885E-05 &     0.06 &   0.03 \\
$4s5f~^3F_2$   & $4p^2~^3P_1$   &   1587.854 &  4.242E-08 &  4.323E-08 &    -1.91 &   0.00 \\
$4s5f~^3F_2$   & $4p^2~^3P_2$   &   1610.031 &  7.211E-09 &  7.895E-09 &    -9.48 &   0.00 \\
$4s5f~^3F_2$   & $4s6s~^3S_1$   &   2331.883 &  1.295E-12 &  1.288E-12 &     0.51 &   0.00 \\
$4s5f~^3F_2$   & $4p^2~^1D_2$   &   2473.552 &  1.699E-08 &  1.574E-08 &     7.38 &   0.00 \\
$4s5f~^3F_2$   & $4s5d~^3D_1$   &   4951.427 &  2.095E-02 &  2.217E-02 &    -5.80 &  12.31 \\
$4s5f~^3F_2$   & $4s5d~^3D_2$   &   4955.647 &  3.886E-03 &  4.110E-03 &    -5.78 &   2.28 \\
$4s5f~^3F_2$   & $4s5d~^3D_3$   &   4962.213 &  1.106E-04 &  1.170E-04 &    -5.78 &   0.06 \\
$4s5f~^3F_2$   & $4s5d~^1D_2$   &   5424.258 &  5.316E-07 &  5.810E-07 &    -9.30 &   0.00 \\
$4s5f~^3F_2$   & $3d^2~^3F_2$   &   7765.241 &  3.178E-08 &  5.672E-07 & -1684.76 &   0.00 \\
$4s5f~^3F_2$   & $3d4s~^3D_1$   &    409.379 &  1.106E-01 &  1.122E-01 &    -1.51 &  64.99 \\
$4s5f~^3F_2$   & $3d^2~^3F_3$   &   7852.375 &  4.424E-09 &  7.138E-08 & -1513.46 &   0.00 \\
$4s5f~^3F_2$   & $4s7s~^3S_1$   &  12790.177 &  2.412E-14 &  3.985E-14 &   -65.24 &   0.00 \\
$4s5f~^3F_2$   & $3d4s~^3D_2$   &    409.612 &  2.057E-02 &  2.088E-02 &    -1.51 &  12.09 \\
$4s5f~^3F_2$   & $3d4s~^3D_3$   &    409.977 &  5.884E-04 &  5.973E-04 &    -1.50 &   0.35 \\
$4s5f~^3F_2$   & $3d4s~^1D_2$   &    436.434 &  6.474E-06 &  6.582E-06 &    -1.66 &   0.00 \\[1ex]
$4s5f~^3F_3$   & $4s4d~^1D_2$   &   1339.665 &  1.773E-06 &  1.806E-06 &    -1.85 &   0.00 \\
$4s5f~^3F_3$   & $4s4d~^3D_2$   &   1426.336 &  1.192E-02 &  1.193E-02 &    -0.12 &   7.00 \\
$4s5f~^3F_3$   & $4s4d~^3D_3$   &   1427.472 &  1.475E-03 &  1.476E-03 &    -0.03 &   0.87 \\
$4s5f~^3F_3$   & $4p^2~^3P_2$   &   1609.974 &  4.163E-08 &  4.164E-08 &    -0.03 &   0.00 \\
$4s5f~^3F_3$   & $4p^2~^1D_2$   &   2473.417 &  5.270E-08 &  5.376E-08 &    -2.01 &   0.00 \\
$4s5f~^3F_3$   & $4s5d~^3D_2$   &   4955.107 &  2.214E-02 &  2.342E-02 &    -5.80 &  13.01 \\
$4s5f~^3F_3$   & $4s5d~^3D_3$   &   4961.671 &  2.764E-03 &  2.925E-03 &    -5.80 &   1.62 \\
$4s5f~^3F_3$   & $4s5d~^1D_2$   &   5423.611 &  2.734E-06 &  2.905E-06 &    -6.27 &   0.00 \\
$4s5f~^3F_3$   & $3d^2~^3F_2$   &   7763.915 &  3.583E-09 &  4.521E-08 & -1161.85 &   0.00 \\
$4s5f~^3F_3$   & $3d^2~^3F_3$   &   7851.019 &  2.904E-08 &  5.463E-07 & -1781.01 &   0.00 \\
$4s5f~^3F_3$   & $3d^2~^3F_4$   &   7969.715 &  3.279E-09 &  5.241E-08 & -1498.50 &   0.00 \\
$4s5f~^3F_3$   & $3d4s~^3D_2$   &    409.608 &  1.172E-01 &  1.189E-01 &    -1.50 &  68.84 \\
$4s5f~^3F_3$   & $3d4s~^3D_3$   &    409.973 &  1.471E-02 &  1.493E-02 &    -1.50 &   8.64 \\
$4s5f~^3F_3$   & $3d4s~^1D_2$   &    436.429 &  3.280E-05 &  3.278E-05 &     0.06 &   0.02 \\[1ex]
$4s5f~^3F_4$   & $4s4d~^3D_3$   &   1427.415 &  1.333E-02 &  1.335E-02 &    -0.14 &   7.82 \\
$4s5f~^3F_4$   & $4s5d~^3D_3$   &   4960.982 &  2.489E-02 &  2.634E-02 &    -5.82 &  14.59 \\
$4s5f~^3F_4$   & $3d^2~^3F_3$   &   7849.294 &  3.028E-09 &  3.428E-08 & -1031.94 &   0.00 \\
$4s5f~^3F_4$   & $3d^2~^3F_4$   &   7967.937 &  3.248E-08 &  6.179E-07 & -1802.55 &   0.00 \\
$4s5f~^3F_4$   & $3d4s~^3D_3$   &    409.968 &  1.323E-01 &  1.343E-01 &    -1.51 &  77.59 \\[1ex]
$4s5f~^1F_3$   & $4s4d~^1D_2$   &   1332.163 &  1.783E-02 &  1.829E-02 &    -2.58 &   7.72 \\
$4s5f~^1F_3$   & $4s4d~^3D_2$   &   1417.834 &  7.599E-07 &  7.848E-07 &    -3.28 &   0.00 \\
$4s5f~^1F_3$   & $4s4d~^3D_3$   &   1418.957 &  2.190E-10 &  9.774E-11 &    55.36 &   0.00 \\
$4s5f~^1F_3$   & $4p^2~^3P_2$   &   1599.151 &  9.537E-07 &  9.462E-07 &     0.78 &   0.00 \\
$4s5f~^1F_3$   & $4p^2~^1D_2$   &   2447.962 &  5.935E-03 &  6.158E-03 &    -3.76 &   2.57 \\
$4s5f~^1F_3$   & $4s5d~^3D_2$   &   4853.992 &  2.822E-06 &  3.029E-06 &    -7.36 &   0.00 \\
$4s5f~^1F_3$   & $4s5d~^3D_3$   &   4860.291 &  1.191E-09 &  8.065E-10 &    32.30 &   0.00 \\
$4s5f~^1F_3$   & $4s5d~^1D_2$   &   5302.705 &  1.878E-02 &  2.032E-02 &    -8.20 &   8.13 \\
$4s5f~^1F_3$   & $3d^2~^3F_2$   &   7518.514 &  4.818E-07 &  5.906E-07 &   -22.59 &   0.00 \\
$4s5f~^1F_3$   & $3d^2~^3F_3$   &   7600.170 &  1.378E-10 &  1.242E-09 &  -801.12 &   0.00 \\
$4s5f~^1F_3$   & $3d^2~^3F_4$   &   7711.349 &  1.617E-10 &  7.512E-10 &  -364.55 &   0.00 \\
$4s5f~^1F_3$   & $3d4s~^3D_2$   &    408.904 &  3.547E-05 &  3.541E-05 &     0.17 &   0.02 \\
$4s5f~^1F_3$   & $3d4s~^3D_3$   &    409.268 &  3.427E-07 &  3.977E-07 &   -16.05 &   0.00 \\
$4s5f~^1F_3$   & $3d4s~^1D_2$   &    435.630 &  1.884E-01 &  1.866E-01 &     0.95 &  81.57 \\[1ex]
$4s6f~^3F_2$   & $4s5s~^3S_1$   &  23476.383 &  3.096E-11 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s4d~^1D_2$   &    683.754 &  7.751E-09 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s4d~^3D_1$   &   1127.860 &  2.663E-03 &            &          &   3.00 \\
$4s6f~^3F_2$   & $4s4d~^3D_2$   &   1188.151 &  4.872E-04 &            &          &   0.55 \\
$4s6f~^3F_2$   & $4s4d~^3D_3$   &   1188.669 &  1.364E-05 &            &          &   0.02 \\
$4s6f~^3F_2$   & $4p^2~^3P_1$   &   1189.458 &  1.919E-07 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4p^2~^3P_2$   &   1298.730 &  2.903E-08 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s6s~^3S_1$   &   1313.529 &  6.059E-13 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4p^2~^1D_2$   &   1757.346 &  1.426E-08 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s5d~^3D_1$   &   1836.618 &  6.585E-03 &            &          &   7.42 \\
$4s6f~^3F_2$   & $4s5d~^3D_2$   &   2922.575 &  1.215E-03 &            &          &   1.37 \\
$4s6f~^3F_2$   & $4s5d~^3D_3$   &   2924.045 &  3.456E-05 &            &          &   0.04 \\
$4s6f~^3F_2$   & $4s5d~^1D_2$   &   2926.330 &  4.574E-07 &            &          &   0.00 \\
$4s6f~^3F_2$   & $3d^2~^3F_2$   &   3081.104 &  5.369E-07 &            &          &   0.00 \\
$4s6f~^3F_2$   & $3d^2~^3F_3$   &   3717.735 &  6.821E-08 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s7s~^3S_1$   &    387.158 &  5.704E-14 &            &          &   0.00 \\
$4s6f~^3F_2$   & $3d4s~^3D_1$   &   3737.591 &  5.931E-02 &            &          &  66.82 \\
$4s6f~^3F_2$   & $3d4s~^3D_2$   &   4579.027 &  1.101E-02 &            &          &  12.40 \\
$4s6f~^3F_2$   & $4s6d~^1D_2$   &    387.366 &  1.013E-06 &            &          &   0.00 \\
$4s6f~^3F_2$   & $4s6d~^3D_1$   &   8512.015 &  5.860E-03 &            &          &   6.60 \\
$4s6f~^3F_2$   & $4s6d~^3D_2$   &   8964.027 &  1.089E-03 &            &          &   1.23 \\
$4s6f~^3F_2$   & $4s6d~^3D_3$   &   8974.888 &  1.648E-04 &            &          &   0.19 \\
$4s6f~^3F_2$   & $4s8s~^3S_1$   &   8990.623 &  1.511E-12 &            &          &   0.00 \\
$4s6f~^3F_2$   & $3d4s~^3D_3$   &    387.692 &  3.166E-04 &            &          &   0.36 \\
$4s6f~^3F_2$   & $3d4s~^1D_2$   &    411.269 &  1.067E-05 &            &          &   0.01 \\[1ex]
$4s6f~^3F_3$   & $4s4d~^1D_2$   &   1127.841 &  7.618E-08 &            &          &   0.00 \\
$4s6f~^3F_3$   & $4s4d~^3D_2$   &   1188.648 &  2.806E-03 &            &          &   3.19 \\
$4s6f~^3F_3$   & $4s4d~^3D_3$   &   1189.437 &  3.444E-04 &            &          &   0.39 \\
$4s6f~^3F_3$   & $4p^2~^3P_2$   &   1313.503 &  1.671E-07 &            &          &   0.00 \\
$4s6f~^3F_3$   & $4p^2~^1D_2$   &   1836.568 &  1.285E-07 &            &          &   0.00 \\
$4s6f~^3F_3$   & $4s5d~^3D_2$   &   2923.917 &  6.950E-03 &            &          &   7.90 \\
$4s6f~^3F_3$   & $4s5d~^3D_3$   &   2926.201 &  8.652E-04 &            &          &   0.98 \\
$4s6f~^3F_3$   & $4s5d~^1D_2$   &   3080.962 &  4.168E-06 &            &          &   0.00 \\
$4s6f~^3F_3$   & $3d^2~^3F_2$   &   3717.527 &  1.031E-08 &            &          &   0.00 \\
$4s6f~^3F_3$   & $3d^2~^3F_3$   &   3737.382 &  4.362E-07 &            &          &   0.00 \\
$4s6f~^3F_3$   & $3d^2~^3F_4$   &   3764.068 &  4.538E-08 &            &          &   0.00 \\
$4s6f~^3F_3$   & $4s5g~^1G_4$   &    387.364 &  5.031E-10 &            &          &   0.00 \\
$4s6f~^3F_3$   & $4s6d~^1D_2$   &   7758.915 &  4.900E-06 &            &          &   0.01 \\
$4s6f~^3F_3$   & $3d4s~^3D_2$   &   8510.928 &  6.277E-02 &            &          &  71.37 \\
$4s6f~^3F_3$   & $4s6d~^3D_2$   &   8973.680 &  6.224E-03 &            &          &   7.08 \\
$4s6f~^3F_3$   & $4s6d~^3D_3$   &   8989.410 &  1.029E-05 &            &          &   0.01 \\
$4s6f~^3F_3$   & $3d4s~^3D_3$   &    387.690 &  7.898E-03 &            &          &   8.98 \\
$4s6f~^3F_3$   & $3d4s~^1D_2$   &    411.266 &  7.556E-05 &            &          &   0.09 \\
$4s6f~^3F_4$   & $4s4d~^3D_3$   &   1189.411 &  3.132E-03 &            &          &   3.82 \\[1ex]
$4s6f~^3F_4$   & $4s5d~^3D_3$   &   2926.047 &  7.799E-03 &            &          &   9.50 \\
$4s6f~^3F_4$   & $3d^2~^3F_3$   &   3737.130 &  3.533E-08 &            &          &   0.00 \\
$4s6f~^3F_4$   & $3d^2~^3F_4$   &   3763.813 &  4.728E-07 &            &          &   0.00 \\
$4s6f~^3F_4$   & $4s5g~^3G_5$   &   7751.277 &  2.433E-04 &            &          &   0.30 \\
$4s6f~^3F_4$   & $4s5g~^1G_4$   &   7757.832 &  6.584E-12 &            &          &   0.00 \\
$4s6f~^3F_4$   & $4s6d~^3D_3$   &   8987.956 &  1.238E-07 &            &          &   0.00 \\
$4s6f~^3F_4$   & $3d4s~^3D_3$   &    387.688 &  7.088E-02 &            &          &  86.38 \\[1ex]
$4s6f~^1F_3$   & $4s4d~^1D_2$   &   1125.605 &  5.391E-03 &            &          &   5.21 \\
$4s6f~^1F_3$   & $4s4d~^3D_2$   &   1186.165 &  1.504E-11 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4s4d~^3D_3$   &   1186.951 &  1.325E-08 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4p^2~^3P_2$   &   1310.472 &  3.967E-07 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4p^2~^1D_2$   &   1830.647 &  2.969E-03 &            &          &   2.87 \\
$4s6f~^1F_3$   & $4s5d~^3D_2$   &   2908.939 &  5.057E-06 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4s5d~^3D_3$   &   2911.200 &  7.052E-09 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4s5d~^1D_2$   &   3064.336 &  5.037E-03 &            &          &   4.87 \\
$4s6f~^1F_3$   & $3d^2~^3F_2$   &   3693.349 &  2.889E-05 &            &          &   0.03 \\
$4s6f~^1F_3$   & $3d^2~^3F_3$   &   3712.945 &  3.051E-10 &            &          &   0.00 \\
$4s6f~^1F_3$   & $3d^2~^3F_4$   &   3739.282 &  1.498E-09 &            &          &   0.00 \\
$4s6f~^1F_3$   & $4s5g~^1G_4$   &    387.100 &  7.996E-05 &            &          &   0.08 \\
$4s6f~^1F_3$   & $4s6d~^1D_2$   &   7654.330 &  5.901E-03 &            &          &   5.71 \\
$4s6f~^1F_3$   & $4s6d~^3D_2$   &   8385.252 &  6.309E-06 &            &          &   0.01 \\
$4s6f~^1F_3$   & $4s6d~^3D_3$   &   8834.078 &  6.540E-11 &            &          &   0.00 \\
$4s6f~^1F_3$   & $3d4s~^3D_2$   &   8849.323 &  9.069E-05 &            &          &   0.09 \\
$4s6f~^1F_3$   & $3d4s~^3D_3$   &    387.426 &  7.248E-08 &            &          &   0.00 \\
$4s6f~^1F_3$   & $3d4s~^1D_2$   &    410.968 &  8.390E-02 &            &          &  81.13 \\
\end{longtable}

\LTright=0pt
\LTleft=0pt
\begin{longtable}{@{\extracolsep\fill}ccccccc}
 \caption{Spontaneous emission rates of transitions originating from the $3d^2$, $4p^2$, $3d4p$, and $4s5g$ states of Ca I.\label{tab:E}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$                                     &                                   &         \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:E} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  \multicolumn{2}{c}{Transition}&$\lambda$(nm) &\multicolumn{2}{c}{$A_{if}$($10^{8}$s$^{-1}$)}&Diff. (\%) &BR.(\%)  \\[3pt]  \cline{1-2}\cline{4-5}
  Initial &Final                &              &$L$&$V$&                                    &         \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$3d4p~^3F_2$   & $4s5s~^3S_1$   &   2386.094 &  1.489E-05 &  1.490E-05 &    -0.06 &   0.00 \\
$3d4p~^3F_2$   & $3d4s~^3D_1$   &    649.558 &  2.250E-01 &  2.062E-01 &     8.37 &  56.13 \\
$3d4p~^3F_2$   & $3d4s~^3D_2$   &    650.145 &  4.840E-02 &  4.514E-02 &     6.74 &  12.07 \\
$3d4p~^3F_2$   & $3d4s~^3D_3$   &    651.065 &  7.591E-04 &  6.482E-04 &    14.60 &   0.19 \\
$3d4p~^3F_2$   & $3d4s~^1D_2$   &    720.419 &  1.267E-01 &  1.435E-01 &   -13.25 &  31.61 \\[1ex]
$3d4p~^3F_3$   & $3d4s~^3D_2$   &    646.435 &  3.367E-01 &  3.086E-01 &     8.36 &  88.32 \\
$3d4p~^3F_3$   & $3d4s~^3D_3$   &    647.345 &  4.447E-02 &  4.113E-02 &     7.51 &  11.67 \\
$3d4p~^3F_3$   & $3d4s~^1D_2$   &    715.867 &  5.039E-05 &  4.493E-05 &    10.83 &   0.01 \\[1ex]
$3d4p~^1D_2$   & $4s5s~^3S_1$   &   2327.796 &  1.115E-04 &  1.118E-04 &    -0.28 &   0.02 \\
$3d4p~^1D_2$   & $3d4s~^3D_1$   &    645.159 &  9.127E-02 &  8.382E-02 &     8.16 &  20.46 \\
$3d4p~^1D_2$   & $3d4s~^3D_2$   &    645.738 &  1.210E-02 &  1.073E-02 &    11.31 &   2.71 \\
$3d4p~^1D_2$   & $3d4s~^3D_3$   &    646.646 &  1.798E-03 &  1.857E-03 &    -3.30 &   0.40 \\
$3d4p~^1D_2$   & $3d4s~^1D_2$   &    715.012 &  3.408E-01 &  3.840E-01 &   -12.67 &  76.40 \\[1ex]
$3d4p~^3F_4$   & $3d4s~^3D_3$   &    644.085 &  3.850E-01 &  3.530E-01 &     8.30 & 100.00 \\[1ex]
$3d4p~^3D_1$   & $4s5s~^3S_1$   &   1503.106 &  2.929E-06 &  2.599E-06 &    11.27 &   0.00 \\
$3d4p~^3D_1$   & $4s^2~^1S_0$   &    261.832 &  7.250E-05 &  9.235E-05 &   -27.38 &   0.01 \\
$3d4p~^3D_1$   & $4s5s~^1S_0$   &   2051.227 &  8.697E-06 &  9.073E-06 &    -4.33 &   0.00 \\
$3d4p~^3D_1$   & $4s4d~^1D_2$   &  11184.431 &  1.313E-07 &  1.517E-07 &   -15.48 &   0.00 \\
$3d4p~^3D_1$   & $4s4d~^3D_1$   &  22512.889 &  4.675E-07 &  8.653E-07 &   -85.10 &   0.00 \\
$3d4p~^3D_1$   & $4s4d~^3D_2$   &  22700.445 &  2.167E-07 &  3.977E-07 &   -83.57 &   0.00 \\
$3d4p~^3D_1$   & $3d4s~^3D_1$   &    560.004 &  5.100E-01 &  5.685E-01 &   -11.48 &  74.03 \\
$3d4p~^3D_1$   & $3d4s~^3D_2$   &    560.440 &  1.788E-01 &  2.002E-01 &   -12.00 &  25.95 \\
$3d4p~^3D_1$   & $3d4s~^1D_2$   &    611.892 &  1.973E-05 &  1.650E-05 &    16.35 &   0.00 \\[1ex]
$3d4p~^3D_2$   & $4s5s~^3S_1$   &   1497.091 &  5.606E-06 &  5.337E-06 &     4.80 &   0.00 \\
$3d4p~^3D_2$   & $4s4d~^1D_2$   &  10859.768 &  9.848E-11 &  6.034E-10 &  -512.78 &   0.00 \\
$3d4p~^3D_2$   & $4s4d~^3D_1$   &  21235.029 &  1.139E-07 &  2.015E-07 &   -76.85 &   0.00 \\
$3d4p~^3D_2$   & $4s4d~^3D_2$   &  21401.819 &  4.939E-07 &  9.157E-07 &   -85.39 &   0.00 \\
$3d4p~^3D_2$   & $4s4d~^3D_3$   &  21660.493 &  1.881E-07 &  3.420E-07 &   -81.77 &   0.00 \\
$3d4p~^3D_2$   & $3d4s~^3D_1$   &    559.167 &  1.062E-01 &  1.181E-01 &   -11.22 &  15.39 \\
$3d4p~^3D_2$   & $3d4s~^3D_2$   &    559.601 &  4.691E-01 &  5.232E-01 &   -11.51 &  67.98 \\
$3d4p~^3D_2$   & $3d4s~^3D_3$   &    560.283 &  1.146E-01 &  1.288E-01 &   -12.37 &  16.61 \\
$3d4p~^3D_2$   & $3d4s~^1D_2$   &    610.893 &  1.438E-04 &  1.689E-04 &   -17.46 &   0.02 \\[1ex]
$3d4p~^3D_3$   & $4s4d~^1D_2$   &  10407.668 &  3.897E-08 &  2.840E-08 &    27.12 &   0.00 \\
$3d4p~^3D_3$   & $4s4d~^3D_2$   &  19714.145 &  1.103E-07 &  1.898E-07 &   -72.05 &   0.00 \\
$3d4p~^3D_3$   & $4s4d~^3D_3$   &  19933.422 &  8.589E-07 &  1.569E-06 &   -82.62 &   0.00 \\
$3d4p~^3D_3$   & $3d4s~^3D_2$   &    558.352 &  8.072E-02 &  8.971E-02 &   -11.14 &  11.66 \\
$3d4p~^3D_3$   & $3d4s~^3D_3$   &    559.030 &  6.113E-01 &  6.825E-01 &   -11.65 &  88.33 \\
$3d4p~^3D_3$   & $3d4s~^1D_2$   &    609.403 &  1.765E-07 &  8.340E-07 &  -372.51 &   0.00 \\[1ex]
$4p^2~^3P_0$   & $4s5p~^3P_1$   &   5368.292 &  6.316E-07 &  3.988E-06 &  -531.44 &   0.00 \\
$4p^2~^3P_0$   & $4s5p~^1P_1$   &   5931.480 &  6.195E-07 &  5.585E-07 &     9.85 &   0.00 \\
$4p^2~^3P_0$   & $3d4p~^3D_1$   &  44414.835 &  3.804E-07 &  1.233E-06 &  -224.19 &   0.00 \\
$4p^2~^3P_0$   & $4s4p~^3P_1$   &    430.896 &  1.826E+00 &  2.020E+00 &   -10.65 &  99.98 \\
$4p^2~^3P_0$   & $4s4p~^1P_1$   &    677.266 &  2.992E-04 &  3.512E-04 &   -17.40 &   0.02 \\[1ex]
$4p^2~^3P_1$   & $3d4p~^3F_2$   &   3657.163 &  1.577E-08 &  8.457E-09 &    46.38 &   0.00 \\
$4p^2~^3P_1$   & $3d4p~^1D_2$   &   3803.149 &  6.818E-09 &  2.776E-09 &    59.28 &   0.00 \\
$4p^2~^3P_1$   & $4s5p~^3P_0$   &   5216.158 &  1.346E-06 &  3.461E-06 &  -157.02 &   0.00 \\
$4p^2~^3P_1$   & $4s5p~^3P_1$   &   5235.438 &  2.798E-07 &  1.248E-06 &  -345.96 &   0.00 \\
$4p^2~^3P_1$   & $4s5p~^3P_2$   &   5291.873 &  1.654E-09 &  6.758E-07 &          &   0.00 \\
$4p^2~^3P_1$   & $4s5p~^1P_1$   &   5769.708 &  1.410E-09 &  6.768E-10 &    51.99 &   0.00 \\
$4p^2~^3P_1$   & $4s4p~^3P_0$   &    429.057 &  6.116E-01 &  6.765E-01 &   -10.62 &  33.42 \\
$4p^2~^3P_1$   & $3d4p~^3D_1$   &  36708.024 &  1.646E-07 &  7.103E-07 &  -331.44 &   0.00 \\
$4p^2~^3P_1$   & $3d4p~^3D_2$   &  40701.697 &  3.709E-07 &  1.379E-06 &  -271.81 &   0.00 \\
$4p^2~^3P_1$   & $4s4p~^3P_1$   &    430.020 &  4.633E-01 &  5.123E-01 &   -10.56 &  25.32 \\
$4p^2~^3P_1$   & $4s4p~^3P_2$   &    431.987 &  7.551E-01 &  8.358E-01 &   -10.69 &  41.26 \\
$4p^2~^3P_1$   & $4s4p~^1P_1$   &    675.105 &  4.708E-06 &  6.010E-06 &   -27.64 &   0.00 \\[1ex]
$4p^2~^3P_2$   & $3d4p~^3F_2$   &   3544.704 &  2.188E-08 &  7.096E-08 &  -224.26 &   0.00 \\
$4p^2~^3P_2$   & $3d4p~^3F_3$   &   3659.184 &  4.339E-08 &  1.008E-08 &    76.78 &   0.00 \\
$4p^2~^3P_2$   & $3d4p~^1D_2$   &   3681.682 &  1.422E-07 &  2.910E-07 &  -104.66 &   0.00 \\
$4p^2~^3P_2$   & $4s5p~^3P_1$   &   5007.988 &  9.858E-07 &  2.596E-06 &  -163.32 &   0.00 \\
$4p^2~^3P_2$   & $4s5p~^3P_2$   &   5059.602 &  3.420E-07 &  2.677E-06 &  -682.95 &   0.00 \\
$4p^2~^3P_2$   & $4s5p~^1P_1$   &   5494.687 &  2.137E-06 &  2.192E-06 &    -2.59 &   0.00 \\
$4p^2~^3P_2$   & $3d4p~^3D_1$   &  27841.969 &  1.472E-08 &  1.770E-07 & -1102.26 &   0.00 \\
$4p^2~^3P_2$   & $3d4p~^3D_2$   &  30080.616 &  1.749E-07 &  1.156E-06 &  -560.76 &   0.00 \\
$4p^2~^3P_2$   & $3d4p~^3D_3$   &  34195.049 &  6.898E-07 &  3.349E-06 &  -385.57 &   0.00 \\
$4p^2~^3P_2$   & $4s4p~^3P_1$   &    428.421 &  4.571E-01 &  5.055E-01 &   -10.59 &  24.93 \\
$4p^2~^3P_2$   & $4s4p~^3P_2$   &    430.374 &  1.376E+00 &  1.522E+00 &   -10.59 &  75.05 \\
$4p^2~^3P_2$   & $4s4p~^1P_1$   &    671.174 &  3.911E-04 &  4.160E-04 &    -6.39 &   0.02 \\[1ex]
$3d4p~^3P_0$   & $4s5s~^3S_1$   &   1283.058 &  5.926E-03 &  5.734E-03 &     3.24 &   0.76 \\
$3d4p~^3P_0$   & $4s4d~^3D_1$   &   6308.432 &  7.123E-04 &  9.429E-04 &   -32.38 &   0.09 \\
$3d4p~^3P_0$   & $4p^2~^3P_1$   &  11513.177 &  1.430E-07 &  1.807E-06 & -1163.46 &   0.00 \\
$3d4p~^3P_0$   & $3d4s~^3D_1$   &    526.371 &  7.748E-01 &  9.561E-01 &   -23.40 &  99.15 \\[1ex]
$3d4p~^3P_1$   & $4s5s~^3S_1$   &   1282.739 &  5.936E-03 &  5.734E-03 &     3.41 &   0.76 \\
$3d4p~^3P_1$   & $4s^2~^1S_0$   &    254.224 &  8.447E-05 &  9.012E-05 &    -6.69 &   0.01 \\
$3d4p~^3P_1$   & $4s5s~^1S_0$   &   1661.665 &  8.536E-06 &  8.572E-06 &    -0.42 &   0.00 \\
$3d4p~^3P_1$   & $4s4d~^1D_2$   &   4909.108 &  1.481E-06 &  1.789E-06 &   -20.79 &   0.00 \\
$3d4p~^3P_1$   & $4s4d~^3D_1$   &   6300.721 &  1.806E-04 &  2.392E-04 &   -32.43 &   0.02 \\
$3d4p~^3P_1$   & $4s4d~^3D_2$   &   6315.324 &  5.308E-04 &  7.037E-04 &   -32.58 &   0.07 \\
$3d4p~^3P_1$   & $4p^2~^3P_0$   &  10895.857 &  9.717E-08 &  4.750E-07 &  -388.82 &   0.00 \\
$3d4p~^3P_1$   & $4p^2~^3P_1$   &  11487.519 &  4.307E-08 &  3.780E-07 &  -777.57 &   0.00 \\
$3d4p~^3P_1$   & $4p^2~^3P_2$   &  12759.008 &  5.176E-08 &  6.460E-07 & -1148.16 &   0.00 \\
$3d4p~^3P_1$   & $3d4s~^3D_1$   &    526.317 &  2.025E-01 &  2.493E-01 &   -23.08 &  25.95 \\
$3d4p~^3P_1$   & $3d4s~^3D_2$   &    526.702 &  5.712E-01 &  7.062E-01 &   -23.63 &  73.18 \\
$3d4p~^3P_1$   & $3d4s~^1D_2$   &    571.896 &  3.207E-05 &  3.961E-05 &   -23.51 &   0.00 \\[1ex]
$3d4p~^3P_2$   & $4s5s~^3S_1$   &   1281.956 &  5.961E-03 &  5.754E-03 &     3.48 &   0.77 \\
$3d4p~^3P_2$   & $4s4d~^1D_2$   &   4897.663 &  2.486E-10 &  2.697E-09 &  -984.62 &   0.00 \\
$3d4p~^3P_2$   & $4s4d~^3D_1$   &   6281.881 &  7.430E-06 &  9.849E-06 &   -32.55 &   0.00 \\
$3d4p~^3P_2$   & $4s4d~^3D_2$   &   6296.397 &  1.095E-04 &  1.451E-04 &   -32.59 &   0.01 \\
$3d4p~^3P_2$   & $4s4d~^3D_3$   &   6318.596 &  5.950E-04 &  7.906E-04 &   -32.87 &   0.08 \\
$3d4p~^3P_2$   & $4p^2~^3P_1$   &  11425.046 &  1.004E-07 &  2.588E-07 &  -157.78 &   0.00 \\
$3d4p~^3P_2$   & $4p^2~^3P_2$   &  12681.987 &  1.437E-07 &  8.985E-07 &  -525.27 &   0.00 \\
$3d4p~^3P_2$   & $3d4s~^3D_1$   &    526.185 &  8.820E-03 &  1.081E-02 &   -22.54 &   1.13 \\
$3d4p~^3P_2$   & $3d4s~^3D_2$   &    526.570 &  1.248E-01 &  1.535E-01 &   -23.03 &  16.02 \\
$3d4p~^3P_2$   & $3d4s~^3D_3$   &    527.174 &  6.382E-01 &  7.903E-01 &   -23.84 &  81.96 \\
$3d4p~^3P_2$   & $3d4s~^1D_2$   &    571.741 &  2.357E-04 &  2.689E-04 &   -14.10 &   0.03 \\[1ex]
$3d4p~^1F_3$   & $4s4d~^1D_2$   &   3086.801 &  1.565E-02 &  1.370E-02 &    12.50 &  21.49 \\
$3d4p~^1F_3$   & $4s4d~^3D_2$   &   3589.350 &  1.096E-06 &  9.243E-07 &    15.64 &   0.00 \\
$3d4p~^1F_3$   & $4s4d~^3D_3$   &   3596.553 &  9.869E-09 &  9.761E-09 &     1.09 &   0.00 \\
$3d4p~^1F_3$   & $4p^2~^3P_2$   &   5034.410 &  9.118E-07 &  9.848E-07 &    -8.00 &   0.00 \\
$3d4p~^1F_3$   & $3d4s~^3D_2$   &    495.328 &  8.657E-06 &  5.114E-06 &    40.93 &   0.01 \\
$3d4p~^1F_3$   & $3d4s~^3D_3$   &    495.862 &  1.253E-04 &  1.353E-04 &    -7.92 &   0.17 \\
$3d4p~^1F_3$   & $3d4s~^1D_2$   &    535.095 &  5.705E-02 &  4.314E-02 &    24.38 &  78.32 \\[1ex]
$4p^2~^1D_2$   & $3d4p~^3F_2$   &   2004.249 &  1.011E-03 &  1.219E-03 &   -20.49 &   0.17 \\
$4p^2~^1D_2$   & $3d4p~^3F_3$   &   2040.342 &  1.507E-07 &  1.511E-07 &    -0.27 &   0.00 \\
$4p^2~^1D_2$   & $3d4p~^1D_2$   &   2047.318 &  2.401E-03 &  2.903E-03 &   -20.89 &   0.40 \\
$4p^2~^1D_2$   & $4s5p~^3P_1$   &   2400.903 &  1.333E-04 &  1.276E-04 &     4.31 &   0.02 \\
$4p^2~^1D_2$   & $4s5p~^3P_2$   &   2412.702 &  8.136E-06 &  9.871E-06 &   -21.32 &   0.00 \\
$4p^2~^1D_2$   & $4s5p~^1P_1$   &   2507.378 &  1.308E-02 &  1.248E-02 &     4.60 &   2.20 \\
$4p^2~^1D_2$   & $3d4p~^3D_1$   &   3956.541 &  1.206E-06 &  1.147E-06 &     4.90 &   0.00 \\
$4p^2~^1D_2$   & $3d4p~^3D_2$   &   3998.832 &  3.892E-08 &  3.281E-08 &    15.68 &   0.00 \\
$4p^2~^1D_2$   & $3d4p~^3D_3$   &   4063.835 &  4.311E-08 &  1.269E-08 &    70.57 &   0.00 \\
$4p^2~^1D_2$   & $4s4p~^3P_1$   &    392.006 &  4.591E-05 &  5.303E-05 &   -15.51 &   0.01 \\
$4p^2~^1D_2$   & $3d4p~^3P_1$   &   7222.668 &  1.387E-07 &  1.401E-07 &    -1.04 &   0.00 \\
$4p^2~^1D_2$   & $3d4p~^3P_2$   &   7247.585 &  2.099E-08 &  7.039E-08 &  -235.33 &   0.00 \\
$4p^2~^1D_2$   & $3d4p~^1F_3$   &  54957.133 &  2.891E-07 &  3.722E-06 & -1187.40 &   0.00 \\
$4p^2~^1D_2$   & $4s4p~^3P_2$   &    393.640 &  7.852E-04 &  8.614E-04 &    -9.70 &   0.13 \\
$4p^2~^1D_2$   & $4s4p~^1P_1$   &    585.907 &  5.760E-01 &  6.310E-01 &    -9.55 &  97.06 \\[1ex]
$4p^2~^1S_0$   & $4s5p~^3P_1$   &   1911.487 &  1.158E-04 &  1.302E-04 &   -12.38 &   0.01 \\
$4p^2~^1S_0$   & $4s5p~^1P_1$   &   1978.372 &  1.276E-02 &  1.436E-02 &   -12.54 &   1.61 \\
$4p^2~^1S_0$   & $3d4p~^3D_1$   &   2782.500 &  1.236E-06 &  1.489E-06 &   -20.55 &   0.00 \\
$4p^2~^1S_0$   & $4s4p~^3P_1$   &    376.276 &  1.085E-03 &  1.177E-03 &    -8.45 &   0.14 \\
$4p^2~^1S_0$   & $3d4p~^3P_1$   &   4080.034 &  2.225E-06 &  2.502E-06 &   -12.47 &   0.00 \\
$4p^2~^1S_0$   & $4s6p~^1P_1$   &  93222.709 &  2.055E-06 &  8.250E-07 &    59.85 &   0.00 \\
$4p^2~^1S_0$   & $4s4p~^1P_1$   &    551.451 &  7.780E-01 &  8.682E-01 &   -11.59 &  98.24 \\[1ex]
$3d^2~^3F_2$   & $3d4p~^3F_2$   &   1291.259 &  2.826E-02 &  3.549E-02 &   -25.58 &  41.20 \\
$3d^2~^3F_2$   & $3d4p~^3F_3$   &   1306.145 &  4.691E-03 &  5.912E-03 &   -26.03 &   6.84 \\
$3d^2~^3F_2$   & $3d4p~^1D_2$   &   1309.000 &  1.043E-02 &  1.312E-02 &   -25.81 &  15.20 \\
$3d^2~^3F_2$   & $4s5p~^3P_1$   &   1445.070 &  2.803E-07 &  2.438E-07 &    13.00 &   0.00 \\
$3d^2~^3F_2$   & $4s5p~^3P_2$   &   1449.336 &  2.329E-06 &  3.080E-06 &   -32.22 &   0.00 \\
$3d^2~^3F_2$   & $4s5p~^1P_1$   &   1482.973 &  3.879E-06 &  3.621E-06 &     6.66 &   0.01 \\
$3d^2~^3F_2$   & $3d4p~^3D_1$   &   1893.065 &  2.132E-02 &  2.025E-02 &     5.02 &  31.08 \\
$3d^2~^3F_2$   & $3d4p~^3D_2$   &   1902.693 &  3.754E-03 &  3.547E-03 &     5.51 &   5.47 \\
$3d^2~^3F_2$   & $3d4p~^3D_3$   &   1917.285 &  9.916E-05 &  9.262E-05 &     6.59 &   0.14 \\
$3d^2~^3F_2$   & $4s4p~^3P_1$   &    353.797 &  9.691E-08 &  3.045E-08 &    68.57 &   0.00 \\
$3d^2~^3F_2$   & $3d4p~^3P_1$   &   2415.745 &  2.031E-06 &  2.003E-06 &     1.36 &   0.00 \\
$3d^2~^3F_2$   & $3d4p~^3P_2$   &   2418.526 &  6.890E-07 &  6.922E-07 &    -0.46 &   0.00 \\
$3d^2~^3F_2$   & $3d4p~^1F_3$   &   3404.904 &  2.474E-07 &  3.775E-07 &   -52.57 &   0.00 \\
$3d^2~^3F_2$   & $4s6p~^1P_1$   &   5568.487 &  2.282E-07 &  2.658E-07 &   -16.47 &   0.00 \\
$3d^2~^3F_2$   & $4s4f~^3F_2$   &   7665.067 &  1.019E-07 &  6.964E-07 &  -583.68 &   0.00 \\
$3d^2~^3F_2$   & $4s4f~^3F_3$   &   7667.124 &  1.199E-08 &  8.371E-08 &  -597.88 &   0.00 \\
$3d^2~^3F_2$   & $4s4p~^3P_2$   &    355.128 &  2.801E-09 &  1.007E-10 &    96.41 &   0.00 \\
$3d^2~^3F_2$   & $4s4f~^1F_3$   &   8839.857 &  3.297E-08 &  2.348E-08 &    28.79 &   0.00 \\
$3d^2~^3F_2$   & $4s6p~^3P_1$   &  10458.938 &  1.945E-10 &  1.992E-10 &    -2.41 &   0.00 \\
$3d^2~^3F_2$   & $4s6p~^3P_2$   &  10545.853 &  5.590E-11 &  6.354E-11 &   -13.65 &   0.00 \\
$3d^2~^3F_2$   & $4s4p~^1P_1$   &    504.476 &  3.937E-05 &  4.524E-05 &   -14.90 &   0.06 \\[1ex]
$3d^2~^3F_3$   & $3d4p~^3F_2$   &   1288.881 &  2.306E-03 &  2.934E-03 &   -27.24 &   3.41 \\
$3d^2~^3F_3$   & $3d4p~^3F_3$   &   1303.711 &  3.596E-02 &  4.524E-02 &   -25.80 &  53.17 \\
$3d^2~^3F_3$   & $3d4p~^1D_2$   &   1306.556 &  9.782E-04 &  1.232E-03 &   -25.90 &   1.45 \\
$3d^2~^3F_3$   & $3d4p~^3F_4$   &   1317.136 &  3.292E-03 &  4.159E-03 &   -26.33 &   4.87 \\
$3d^2~^3F_3$   & $4s5p~^3P_2$   &   1446.341 &  1.068E-06 &  1.125E-06 &    -5.35 &   0.00 \\
$3d^2~^3F_3$   & $3d4p~^3D_2$   &   1897.533 &  2.249E-02 &  2.136E-02 &     5.02 &  33.25 \\
$3d^2~^3F_3$   & $3d4p~^3D_3$   &   1912.046 &  2.605E-03 &  2.454E-03 &     5.80 &   3.85 \\
$3d^2~^3F_3$   & $3d4p~^3P_2$   &   2410.196 &  3.913E-06 &  3.858E-06 &     1.40 &   0.01 \\
$3d^2~^3F_3$   & $3d4p~^1F_3$   &   3388.418 &  1.948E-07 &  1.508E-07 &    22.57 &   0.00 \\
$3d^2~^3F_3$   & $4s4f~^3F_2$   &   7582.018 &  1.001E-08 &  6.587E-08 &  -558.24 &   0.00 \\
$3d^2~^3F_3$   & $4s4f~^3F_3$   &   7584.031 &  1.028E-07 &  6.809E-07 &  -562.43 &   0.00 \\
$3d^2~^3F_3$   & $4s4p~^3P_2$   &    354.948 &  1.583E-07 &  6.037E-08 &    61.86 &   0.00 \\
$3d^2~^3F_3$   & $4s4f~^3F_4$   &   7586.735 &  9.143E-09 &  6.170E-08 &  -574.86 &   0.00 \\
$3d^2~^3F_3$   & $4s4f~^1F_3$   &   8729.584 &  1.863E-09 &  4.751E-10 &    74.50 &   0.00 \\
$3d^2~^3F_3$   & $4s6p~^3P_2$   &  10389.287 &  3.400E-10 &  3.393E-10 &     0.19 &   0.00 \\[1ex]
$3d^2~^3F_4$   & $3d4p~^3F_3$   &   1300.495 &  2.489E-03 &  3.174E-03 &   -27.54 &   3.75 \\
$3d^2~^3F_4$   & $3d4p~^3F_4$   &   1313.853 &  3.893E-02 &  4.913E-02 &   -26.20 &  58.62 \\
$3d^2~^3F_4$   & $3d4p~^3D_3$   &   1905.136 &  2.499E-02 &  2.372E-02 &     5.08 &  37.63 \\
$3d^2~^3F_4$   & $3d4p~^1F_3$   &   3366.777 &  7.887E-08 &  8.891E-08 &   -12.74 &   0.00 \\
$3d^2~^3F_4$   & $4s4f~^3F_3$   &   7476.468 &  8.641E-09 &  5.454E-08 &  -531.16 &   0.00 \\
$3d^2~^3F_4$   & $4s4f~^3F_4$   &   7479.096 &  1.246E-07 &  7.938E-07 &  -537.00 &   0.00 \\
$3d^2~^3F_4$   & $4s4f~^1F_3$   &   8587.377 &  1.090E-10 &  4.795E-10 &  -339.84 &   0.00 \\[1ex]
$4s5g~^3G_5$   & $3d4p~^3F_4$   &   1113.838 &  5.774E-04 &  5.741E-04 &     0.57 &   1.13 \\
$4s5g~^3G_5$   & $4s4f~^3F_4$   &   3698.457 &  5.062E-02 &  4.824E-02 &     4.70 &  98.86 \\
$4s5g~^3G_5$   & $4s5f~^3F_4$   &  89493.467 &  4.431E-06 &  4.434E-06 &    -0.07 &   0.01 \\[1ex]
$4s5g~^1G_4$   & $3d4p~^3F_3$   &   1104.089 &  4.806E-05 &  4.773E-05 &     0.69 &   0.07 \\
$4s5g~^1G_4$   & $3d4p~^3F_4$   &   1113.702 &  2.859E-06 &  2.823E-06 &     1.24 &   0.00 \\
$4s5g~^1G_4$   & $3d4p~^3D_3$   &   1511.298 &  7.408E-07 &  7.175E-07 &     3.14 &   0.00 \\
$4s5g~^1G_4$   & $3d4p~^1F_3$   &   2305.178 &  2.755E-02 &  2.658E-02 &     3.53 &  40.61 \\
$4s5g~^1G_4$   & $4s4f~^3F_3$   &   3696.325 &  3.928E-03 &  3.743E-03 &     4.69 &   5.79 \\
$4s5g~^1G_4$   & $4s4f~^3F_4$   &   3696.967 &  2.649E-04 &  2.523E-04 &     4.77 &   0.39 \\
$4s5g~^1G_4$   & $4s4f~^1F_3$   &   3948.886 &  3.606E-02 &  3.409E-02 &     5.45 &  53.14 \\
$4s5g~^1G_4$   & $4s5f~^3F_3$   &  88409.513 &  3.588E-07 &  3.594E-07 &    -0.17 &   0.00 \\
$4s5g~^1G_4$   & $4s5f~^3F_4$   &  88628.911 &  2.384E-08 &  2.424E-08 &    -1.68 &   0.00 \\
$4s5g~^1G_4$   & $4s5f~^1F_3$   & 140706.346 &  9.701E-07 &  2.417E-05 & -2391.78 &   0.00 \\
\end{longtable}

\LTright=0pt
\LTleft=0pt

\begin{longtable}{@{\extracolsep\fill}ccccccc}
 \caption{Comparison of transition probabilities with  literature values. \label{tab:G}}\\ %[3pt]
 \hline \hline\noalign{\vskip3pt}
  Final state&Initial state     &This work ($L$, $10^{8}$s$^{-1}$) & Other theory ($10^{8}$s$^{-1}$)&Diff.&NIST &Diff. (\%) \\[3pt] \hline\noalign{\vskip3pt}
\endfirsthead
 \multicolumn{7}{@{}c@{}}{Table  \ref{tab:G} contd\dots}\\  \hline \hline\noalign{\vskip3pt}
  Final state&Initial state     &This work ($L$, $10^{8}$s$^{-1}$) & Other theory ($10^{8}$s$^{-1}$)&Diff.&NIST &Diff. (\%) \\[3pt]   \hline\noalign{\vskip3pt}
\endhead
 \hline  \noalign{\vskip3pt}
 \multicolumn{7}{r}{\itshape Continued\dots}\\
\endfoot
 \noalign{\vskip3pt}\hline
\endlastfoot
$4s4p~^1P_1$   & $4s^2~^1S_0$   &  2.170E+00 &  2.171E+00 MPCI \cite{Hansen-JPB-1999}&  -0.02 &  2.18E+00&  -0.44 \\
               &                &            &  2.15E+00 CI+MBPT \cite{Porsev-PRA-2001}& 0.9  &           &        \\
$4s4p~^3P_1$   & $4s^2~^1S_0$   &  2.738E-05 &  2.75E-05 CI+MBPT \cite{Porsev-PRA-2001}&0.43   &  2.6E-05&   5.30 \\
               &                &            &  2.098E-05 MCHF \cite{Frischer-PRA-2003}&23.37  &           &       \\
$4s4p~^1P_1$   & $3d4s~^1D_2$   &  5.341E-05 &  5.274E-05 MPCI \cite{Hansen-JPB-1999}& 1.26 &           &        \\
               &                &            &  5.70E-05 CI+MBPT \cite{Porsev-PRA-2001}&6.72  &           &        \\
$4s6f~^1F_3$   & $3d4s~^1D_2$   &  8.390E-02 &  8.570E-02 MPCI \cite{Hansen-JPB-1999} &  -2.10 &  9.0E-01& -90.68 \\
$4s5p~^1P_1$   & $4s^2~^1S_0$   &  7.505E-03 &  5.850E-03 MPCI \cite{Hansen-JPB-1999}&  28.30 &  2.7E-03& 177.96 \\
$4s5p~^1P_1$   & $3d4s~^1D_2$   &  1.301E-01 &  1.440E-01 MPCI \cite{Hansen-JPB-1999}&  -9.71 &  1.2E-01&   8.38 \\
$4p^2~^1D_2$   & $4s4p~^1P_1$   &  5.760E-01 &  6.393E-01 MPCI \cite{Hansen-JPB-1999}&  -9.90 &  6.6E-01& -12.73 \\
$4s6p~^1P_1$   & $4s^2~^1S_0$   &  9.182E-02 &  1.398E-01 MPCI \cite{Hansen-JPB-1999}& -34.33 &  1.67E-01& -45.02 \\
$4s6p~^1P_1$   & $3d4s~^1D_2$   &  2.379E-01 &  2.871E-01 MPCI \cite{Hansen-JPB-1999}& -17.14 &  3.3E-01& -27.91 \\
$4p^2~^1S_0$   & $4s4p~^1P_1$   &  7.780E-01 &  7.605E-01 MPCI \cite{Hansen-JPB-1999}&   2.31 &  1.1E+00& -29.27 \\
$4s4f~^1F_3$   & $3d4s~^1D_2$   &  3.116E-01 &  2.622E-01 MPCI \cite{Hansen-JPB-1999}&  18.82 &  1.88E-01&  65.73 \\
$4s5d~^1D_2$   & $4s4p~^1P_1$   &  4.710E-01 &  3.930E-01 MPCI \cite{Hansen-JPB-1999}&  19.83 &  4.0E-01&  17.75 \\
$4snp~^1P_1$   & $4s^2~^1S_0$   &  3.246E-01 &  2.772E-01 MPCI \cite{Hansen-JPB-1999}&  17.08 &  3.01E-01&   7.84 \\
$4snp~^1P_1$   & $3d4s~^1D_2$   &  3.673E-01 &  2.801E-01 MPCI \cite{Hansen-JPB-1999}&  31.13 &  4.1E-01& -10.42 \\
$4s5f~^1F_3$   & $3d4s~^1D_2$   &  1.884E-01 &  1.398E-01 MPCI \cite{Hansen-JPB-1999}&  34.74 &  1.9E-01&  -0.83 \\
$4s6d~^1D_2$   & $4s4p~^1P_1$   &  1.425E-01 &  8.248E-02 MPCI \cite{Hansen-JPB-1999}&  72.76 &  8.0E-02&  78.12 \\
$4s7p~^1P_1$   & $4s^2~^1S_0$   &  2.246E-01 &  1.546E-01 MPCI \cite{Hansen-JPB-1999}&  45.29 &  1.53E-01&  46.82 \\
$4s5s~^1S_0$   & $4s4p~^1P_1$   &  2.293E-01 &  2.401E-01 MPCI \cite{Hansen-JPB-1999}&  -4.48 &           &        \\
$4s6f~^1F_3$   & $4s4d~^1D_2$   &  5.391E-03 &  3.926E-03 MPCI \cite{Hansen-JPB-1999} &  37.31 &           &        \\
$4s6f~^1F_3$   & $4p^2~^1D_2$   &  2.969E-03 &  3.131E-03 MPCI \cite{Hansen-JPB-1999} &  -5.16 &           &        \\
$4s6f~^1F_3$   & $4s5d~^1D_2$   &  5.037E-03 &  4.493E-03 MPCI \cite{Hansen-JPB-1999} &  12.09 &           &        \\
$4s6f~^1F_3$   & $4s5g~^1G_4$   &  5.901E-03 &  7.346E-03 MPCI \cite{Hansen-JPB-1999} & -19.66 &           &        \\
$4s5p~^1P_1$   & $4s5s~^1S_0$   &  2.361E-02 &  2.354E-02 MPCI \cite{Hansen-JPB-1999}&   0.30 &           &        \\
$4s4d~^1D_2$   & $3d4p~^1D_2$   &  2.778E-05 &  4.910E-05 MPCI \cite{Hansen-JPB-1999}& -43.43 &           &        \\
$4s4d~^1D_2$   & $4s5p~^1P_1$   &  1.270E-04 &  1.395E-04 MPCI \cite{Hansen-JPB-1999}&  -8.97 &           &        \\
$4s4d~^1D_2$   & $4s4p~^1P_1$   &  1.601E-01 &  1.537E-01 MPCI \cite{Hansen-JPB-1999}&   4.18 &           &        \\
$3d4p~^1F_3$   & $4s4d~^1D_2$   &  1.565E-02 &  9.734E-03 MPCI \cite{Hansen-JPB-1999}&  60.83 &           &        \\
$3d4p~^1F_3$   & $3d4s~^1D_2$   &  5.705E-02 &  1.189E-01 MPCI \cite{Hansen-JPB-1999}& -52.01 &           &        \\
$4s6s~^1S_0$   & $4s5p~^1P_1$   &  5.484E-02 &  4.506E-02 MPCI \cite{Hansen-JPB-1999}&  21.72 &           &        \\
$4s6s~^1S_0$   & $4s4p~^1P_1$   &  1.420E-02 &  4.357E-02 MPCI \cite{Hansen-JPB-1999}& -67.41 &           &        \\
$4p^2~^1D_2$   & $3d4p~^1D_2$   &  2.401E-03 &  4.125E-03 MPCI \cite{Hansen-JPB-1999}& -41.78 &           &        \\
$4p^2~^1D_2$   & $4s5p~^1P_1$   &  1.308E-02 &  1.228E-02 MPCI \cite{Hansen-JPB-1999}&   6.55 &           &        \\
$4p^2~^1D_2$   & $3d4p~^1F_3$   &  2.891E-07 &  2.208E-08 MPCI \cite{Hansen-JPB-1999}& 92.39  &           &        \\
$4s6p~^1P_1$   & $4s5s~^1S_0$   &  1.516E-02 &  2.310E-02 MPCI \cite{Hansen-JPB-1999}& -34.36 &           &        \\
$4s6p~^1P_1$   & $4s4d~^1D_2$   &  1.407E-02 &  1.583E-02 MPCI \cite{Hansen-JPB-1999}& -11.12 &           &        \\
$4s6p~^1P_1$   & $4s6s~^1S_0$   &  1.605E-03 &  1.313E-03 MPCI \cite{Hansen-JPB-1999}&  22.30 &           &        \\
$4s6p~^1P_1$   & $4p^2~^1D_2$   &  7.877E-04 &  6.613E-04 MPCI \cite{Hansen-JPB-1999}&  19.11 &           &        \\
$4p^2~^1S_0$   & $4s5p~^1P_1$   &  1.276E-02 &  2.607E-02 MPCI \cite{Hansen-JPB-1999}& -51.07 &           &        \\
$4p^2~^1S_0$   & $4s6p~^1P_1$   &  2.055E-06 &  3.607E-07 MPCI \cite{Hansen-JPB-1999}& 469.66 &           &        \\
$4s4f~^1F_3$   & $4s4d~^1D_2$   &  6.368E-02 &  7.943E-02 MPCI \cite{Hansen-JPB-1999}& -19.83 &           &        \\
$4s4f~^1F_3$   & $4p^2~^1D_2$   &  2.920E-03 &  2.743E-03 MPCI \cite{Hansen-JPB-1999}&   6.46 &           &        \\
$4s5d~^1D_2$   & $3d4p~^1D_2$   &  6.727E-04 &  8.300E-04 MPCI \cite{Hansen-JPB-1999}& -18.96 &           &        \\
$4s5d~^1D_2$   & $4s5p~^1P_1$   &  3.302E-02 &  3.850E-02 MPCI \cite{Hansen-JPB-1999}& -14.25 &           &        \\
$4s5d~^1D_2$   & $3d4p~^1F_3$   &  1.274E-03 &  1.029E-04 MPCI \cite{Hansen-JPB-1999}&  91.92 &           &        \\
$4s5d~^1D_2$   & $4s6p~^1P_1$   &  4.324E-03 &  3.961E-03 MPCI \cite{Hansen-JPB-1999}&   9.15 &           &        \\
$4s5d~^1D_2$   & $4s4f~^1F_3$   &  3.433E-04 &  3.752E-04 MPCI \cite{Hansen-JPB-1999}&  -8.48 &           &        \\
$4snp~^1P_1$   & $4s5s~^1S_0$   &  3.895E-02 &  3.431E-02 MPCI \cite{Hansen-JPB-1999}&  13.55 &           &        \\
$4snp~^1P_1$   & $4s4d~^1D_2$   &  1.273E-02 &  1.103E-02 MPCI \cite{Hansen-JPB-1999}&  15.43 &           &        \\
$4snp~^1P_1$   & $4s6s~^1S_0$   &  6.961E-03 &  8.416E-03 MPCI \cite{Hansen-JPB-1999}& -17.29 &           &        \\
$4snp~^1P_1$   & $4p^2~^1D_2$   &  7.630E-04 &  5.603E-04 MPCI \cite{Hansen-JPB-1999}&  36.19 &           &        \\
$4snp~^1P_1$   & $4p^2~^1S_0$   &  3.175E-03 &  3.970E-03 MPCI \cite{Hansen-JPB-1999}& -20.04 &           &        \\
$4snp~^1P_1$   & $4s5d~^1D_2$   &  2.552E-03 &  3.253E-03 MPCI \cite{Hansen-JPB-1999}& -21.56 &           &        \\
$4s7s~^1S_0$   & $4s5p~^1P_1$   &  4.599E-02 &  3.338E-02 MPCI \cite{Hansen-JPB-1999}&  37.80 &           &        \\
$4s7s~^1S_0$   & $4s6p~^1P_1$   &  2.243E-02 &  1.532E-02 MPCI \cite{Hansen-JPB-1999}&  46.47 &           &        \\
$4s7s~^1S_0$   & $4snp~^1P_1$   &  3.074E-04 &  4.353E-04 MPCI \cite{Hansen-JPB-1999}& -29.39 &           &        \\
$4s7s~^1S_0$   & $4s4p~^1P_1$   &  1.784E-01 &  8.625E-02 MPCI \cite{Hansen-JPB-1999}& 106.86 &           &        \\
$4s5f~^1F_3$   & $4s4d~^1D_2$   &  1.783E-02 &  1.474E-02 MPCI \cite{Hansen-JPB-1999}&  20.91 &           &        \\
$4s5f~^1F_3$   & $4p^2~^1D_2$   &  5.935E-03 &  3.063E-03 MPCI \cite{Hansen-JPB-1999}&  93.77 &           &        \\
$4s5f~^1F_3$   & $4s5d~^1D_2$   &  1.878E-02 &  1.853E-02 MPCI \cite{Hansen-JPB-1999}&   1.35 &           &        \\
$4s6d~^1D_2$   & $3d4p~^1D_2$   &  5.667E-05 &  3.354E-05 MPCI \cite{Hansen-JPB-1999}&  68.96 &           &        \\
$4s6d~^1D_2$   & $4s5p~^1P_1$   &  5.046E-02 &  3.690E-02 MPCI \cite{Hansen-JPB-1999}&  36.75 &           &        \\
$4s6d~^1D_2$   & $3d4p~^1F_3$   &  1.202E-03 &  1.296E-03 MPCI \cite{Hansen-JPB-1999}&  -7.21 &           &        \\
$4s6d~^1D_2$   & $4s6p~^1P_1$   &  7.402E-03 &  5.143E-03 MPCI \cite{Hansen-JPB-1999}&  43.93 &           &        \\
$4s6d~^1D_2$   & $4s4f~^1F_3$   &  3.857E-06 &  5.605E-06 MPCI \cite{Hansen-JPB-1999}& -31.18 &           &        \\
$4s6d~^1D_2$   & $4snp~^1P_1$   &  2.409E-03 &  4.352E-03 MPCI \cite{Hansen-JPB-1999}& -44.65 &           &        \\
$4s6d~^1D_2$   & $4s5f~^1F_3$   &  3.250E-05 &  5.590E-05 MPCI \cite{Hansen-JPB-1999}& -41.87 &           &        \\
$4s7p~^1P_1$   & $4s5s~^1S_0$   &  1.135E-02 &  1.304E-02 MPCI \cite{Hansen-JPB-1999}& -12.95 &           &        \\
$4s7p~^1P_1$   & $4s4d~^1D_2$   &  4.083E-03 &  4.259E-03 MPCI \cite{Hansen-JPB-1999}&  -4.12 &           &        \\
$4s7p~^1P_1$   & $4s6s~^1S_0$   &  4.763E-03 &  5.618E-03 MPCI \cite{Hansen-JPB-1999}& -15.22 &           &        \\
$4s7p~^1P_1$   & $4p^2~^1D_2$   &  1.349E-03 &  1.127E-03 MPCI \cite{Hansen-JPB-1999}&  19.66 &           &        \\
$4s7p~^1P_1$   & $4s5d~^1D_2$   &  7.689E-04 &  5.028E-05 MPCI \cite{Hansen-JPB-1999}& 93.46  &           &        \\
$4s7p~^1P_1$   & $4s7s~^1S_0$   &  2.597E-03 &  5.038E-03 MPCI \cite{Hansen-JPB-1999}& -48.46 &           &        \\
$4s7p~^1P_1$   & $4s6d~^1D_2$   &  4.250E-04 &  8.985E-04 MPCI \cite{Hansen-JPB-1999}& -52.70 &           &        \\
$4s7p~^1P_1$   & $3d4s~^1D_2$   &  1.575E-01 &  1.118E-01 MPCI \cite{Hansen-JPB-1999}&  40.78 &           &        \\
$4s8s~^1S_0$   & $4s5p~^1P_1$   &  1.964E-02 &  1.834E-02 MPCI \cite{Hansen-JPB-1999}&   7.10 &           &        \\
$4s8s~^1S_0$   & $4s6p~^1P_1$   &  6.149E-03 &  8.316E-03 MPCI \cite{Hansen-JPB-1999}& -26.06 &           &        \\
$4s8s~^1S_0$   & $4snp~^1P_1$   &  7.344E-05 &  7.689E-04 MPCI \cite{Hansen-JPB-1999}& -90.45 &           &        \\
$4s8s~^1S_0$   & $4s7p~^1P_1$   &  2.071E-03 &  2.235E-03 MPCI \cite{Hansen-JPB-1999}&  -7.31 &           &        \\
$4s8s~^1S_0$   & $4s4p~^1P_1$   &  3.569E-02 &  3.693E-02 MPCI \cite{Hansen-JPB-1999}&  -3.36 &           &        \\
$3d4p~^1D_2$   & $3d4s~^3D_1$   &  9.127E-02 &  6.680E-02 MCHF \cite{Frischer-PRA-2003}&  36.63&  9.0E-02&   1.41 \\
$3d4p~^1D_2$   & $3d4s~^3D_2$   &  1.210E-02 &  9.061E-03 MCHF \cite{Frischer-PRA-2003}&  33.56&  1.4E-02& -13.56 \\
$4s5s~^1S_0$   & $4s4p~^3P_1$   &  1.694E-05 &  5.201E-06 MCHF \cite{Frischer-PRA-2003}& 225.74&           &        \\
$3d4p~^3F_2$   & $3d4s~^1D_2$   &  1.267E-01 &  8.431E-02 MCHF \cite{Frischer-PRA-2003}&  50.30&           &        \\
$3d4p~^3F_3$   & $3d4s~^1D_2$   &  5.039E-05 &  7.257E-05 MCHF \cite{Frischer-PRA-2003}& -30.57&           &        \\
$3d4p~^1D_2$   & $3d4s~^3D_3$   &  1.798E-03 &  7.160E-04 MCHF \cite{Frischer-PRA-2003}& 151.07&           &        \\
$4s5p~^3P_1$   & $4s^2~^1S_0$   &  2.340E-06 &  4.098E-05 MCHF \cite{Frischer-PRA-2003}&-94.28 &           &        \\
$4s5p~^3P_1$   & $3d4s~^1D_2$   &  1.051E-03 &  6.208E-04 MCHF \cite{Frischer-PRA-2003}&69.35 &           &        \\
$4s5p~^3P_2$   & $3d4s~^1D_2$   &  1.792E-03 &  1.454E-04 MCHF \cite{Frischer-PRA-2003}&91.88 &           &        \\
$4s5p~^1P_1$   & $3d4s~^3D_2$   &  2.354E-04 &  2.884E-04 MCHF \cite{Frischer-PRA-2003}&-18.38&           &        \\
$4s4d~^1D_2$   & $4s4p~^3P_1$   &  4.043E-06 &  1.222E-05 MCHF \cite{Frischer-PRA-2003}&-66.92&           &        \\
$4s4d~^1D_2$   & $4s4p~^3P_2$   &  2.657E-04 &  1.709E-04 MCHF \cite{Frischer-PRA-2003}&55.50 &           &        \\
$3d4s~^1D_2$   & $4s4p~^3P_2$   &  8.245E-07 &  8.86E-07 CI+MBPT \cite{Porsev-PRA-2001}&6.94  &           &        \\
$4s5s~^3S_1$   & $4s4p~^1P_1$   &  5.911E-06 &  6.13E-06 CI+MBPT \cite{Porsev-PRA-2001}& 3.59  &           &        \\
$4s6d~^3D_1$   & $4s4p~^3P_0$   &  1.707E-01 &                                        &        &  1.51E-01&  13.05 \\
$4s6d~^3D_1$   & $4s4p~^3P_1$   &  1.280E-01 &                                        &        &  1.11E-01&  15.32 \\
$4s6d~^3D_1$   & $4s4p~^3P_2$   &  8.498E-03 &                                        &        &  5.9E-03&  44.03 \\
$4s6d~^3D_2$   & $4s4p~^3P_1$   &  2.294E-01 &                                        &        &  1.78E-01&  28.89 \\
$4s6d~^3D_2$   & $4s4p~^3P_2$   &  7.651E-02 &                                        &        &  6.5E-02&  17.71 \\
$4s6d~^3D_3$   & $4s4p~^3P_2$   &  3.055E-01 &                                        &        &  2.23E-01&  36.98 \\
$4s4d~^3D_1$   & $4s4p~^3P_0$   &  4.415E-01 &                                        &        &  4.98E-01& -11.35 \\
$4s4d~^3D_1$   & $4s4p~^3P_1$   &  3.223E-01 &                                        &        &  3.42E-01&  -5.76 \\
$4s4d~^3D_1$   & $4s4p~^3P_2$   &  2.034E-02 &                                        &        &  2.45E-02& -16.96 \\
$4s4d~^3D_2$   & $4s4p~^3P_1$   &  5.939E-01 &                                        &        &  6.7E-01& -11.35 \\
$4s4d~^3D_2$   & $4s4p~^3P_2$   &  1.882E-01 &                                        &        &  2.0E-01&  -5.92 \\
$4s4d~^3D_3$   & $4s4p~^3P_2$   &  7.793E-01 &                                        &        &  8.7E-01& -10.43 \\
$3d4p~^3D_1$   & $4s^2~^1S_0$   &  7.250E-05 &                                        &        &  1.6E-04& -54.69 \\
$3d4p~^3D_1$   & $3d4s~^3D_1$   &  5.100E-01 &                                        &        &  4.3E-01&  18.59 \\
$3d4p~^3D_1$   & $3d4s~^3D_2$   &  1.788E-01 &                                        &        &  1.4E-01&  27.70 \\
$3d4p~^3D_2$   & $3d4s~^3D_1$   &  1.062E-01 &                                        &        &  8.3E-02&  27.93 \\
$3d4p~^3D_2$   & $3d4s~^3D_2$   &  4.691E-01 &                                        &        &  3.8E-01&  23.46 \\
$3d4p~^3D_2$   & $3d4s~^3D_3$   &  1.146E-01 &                                        &        &  8.6E-02&  33.26 \\
$3d4p~^3D_3$   & $3d4s~^3D_2$   &  8.072E-02 &                                        &        &  6.0E-02&  34.53 \\
$3d4p~^3D_3$   & $3d4s~^3D_3$   &  6.113E-01 &                                        &        &  4.9E-01&  24.75 \\
$4p^2~^3P_0$   & $4s4p~^3P_1$   &  1.826E+00 &                                        &        &  1.99E+00&  -8.24 \\
$4p^2~^3P_1$   & $4s4p~^3P_0$   &  6.116E-01 &                                        &        &  6.0E-01&   1.93 \\
$4p^2~^3P_1$   & $4s4p~^3P_1$   &  4.633E-01 &                                        &        &  4.66E-01&  -0.57 \\
$4p^2~^3P_1$   & $4s4p~^3P_2$   &  7.551E-01 &                                        &        &  7.4E-01&   2.04 \\
$4p^2~^3P_2$   & $4s4p~^3P_1$   &  4.571E-01 &                                        &        &  4.34E-01&   5.33 \\
$4p^2~^3P_2$   & $4s4p~^3P_2$   &  1.376E+00 &                                        &        &  1.36E+00&   1.18 \\
$3d4p~^3P_0$   & $3d4s~^3D_1$   &  7.748E-01 &                                        &        &  6.0E-01&  29.13 \\
$3d4p~^3P_1$   & $4s^2~^1S_0$   &  8.447E-05 &                                        &        &  1.7E-04& -50.31 \\
$3d4p~^3P_1$   & $3d4s~^3D_1$   &  2.025E-01 &                                        &        &  1.5E-01&  35.03 \\
$3d4p~^3P_1$   & $3d4s~^3D_2$   &  5.712E-01 &                                        &        &  4.4E-01&  29.82 \\
$3d4p~^3P_2$   & $3d4s~^3D_1$   &  8.820E-03 &                                        &        &  6.1E-03&  44.59 \\
$3d4p~^3P_2$   & $3d4s~^3D_2$   &  1.248E-01 &                                        &        &  9.1E-02&  37.10 \\
$3d4p~^3P_2$   & $3d4s~^3D_3$   &  6.382E-01 &                                        &        &  5.0E-01&  27.63 \\
$4s6s~^3S_1$   & $4s4p~^3P_0$   &  2.621E-02 &                                        &        &  3.34E-02& -21.53 \\
$4s6s~^3S_1$   & $4s4p~^3P_1$   &  7.994E-02 &                                        &        &  9.8E-02& -18.43 \\
$4s6s~^3S_1$   & $4s4p~^3P_2$   &  1.377E-01 &                                        &        &  1.75E-01& -21.34 \\
$4s6f~^3F_2$   & $3d^2~^3F_3$   &  5.931E-02 &                                        &        &  7.2E-02& -17.63 \\
$4s6f~^3F_2$   & $4s7s~^3S_1$   &  1.101E-02 &                                        &        &  9.8E-03&  12.34 \\
$4s6f~^3F_2$   & $3d4s~^3D_3$   &  3.166E-04 &                                        &        &  3.5E-04&  -9.56 \\
$4s6f~^3F_3$   & $4s6d~^1D_2$   &  6.277E-02 &                                        &        &  5.4E-02&  16.23 \\
$4s6f~^3F_3$   & $3d4s~^3D_3$   &  7.898E-03 &                                        &        &  8.9E-03& -11.26 \\
$4s6f~^3F_4$   & $3d4s~^3D_3$   &  7.088E-02 &                                        &        &  7.9E-02& -10.28 \\
$4s8s~^3S_1$   & $4s4p~^3P_0$   &  7.436E-03 &                                        &        &  9.4E-03& -20.90 \\
$4s8s~^3S_1$   & $4s4p~^3P_1$   &  2.225E-02 &                                        &        &  3.0E-02& -25.83 \\
$4s8s~^3S_1$   & $4s4p~^3P_2$   &  3.693E-02 &                                        &        &  5.3E-02& -30.33 \\
$4s5f~^3F_2$   & $3d4s~^3D_1$   &  1.106E-01 &                                        &        &  1.1E-01&   0.52 \\
$4s5f~^3F_2$   & $3d4s~^3D_2$   &  2.057E-02 &                                        &        &  2.1E-02&  -2.05 \\
$4s5f~^3F_2$   & $3d4s~^3D_3$   &  5.884E-04 &                                        &        &  5.8E-04&   1.45 \\
$4s5f~^3F_3$   & $3d4s~^3D_2$   &  1.172E-01 &                                        &        &  1.2E-01&  -2.36 \\
$4s5f~^3F_3$   & $3d4s~^3D_3$   &  1.471E-02 &                                        &        &  1.5E-02&  -1.97 \\
$4s5f~^3F_4$   & $3d4s~^3D_3$   &  1.323E-01 &                                        &        &  1.3E-01&   1.79 \\
$4s7s~^3S_1$   & $4s4p~^3P_0$   &  1.873E-02 &                                        &        &  1.3E-02&  44.07 \\
$4s7s~^3S_1$   & $4s4p~^3P_1$   &  5.630E-02 &                                        &        &  4.6E-02&  22.38 \\
$4s7s~^3S_1$   & $4s4p~^3P_2$   &  9.417E-02 &                                        &        &  7.8E-02&  20.73 \\
$4s5d~^3D_1$   & $4s4p~^3P_0$   &  1.927E-01 &                                        &        &  2.12E-01&  -9.12 \\
$4s5d~^3D_1$   & $4s4p~^3P_1$   &  1.452E-01 &                                        &        &  1.53E-01&  -5.10 \\
$4s5d~^3D_1$   & $4s4p~^3P_2$   &  9.773E-03 &                                        &        &  9.5E-03&   2.87 \\
$4s5d~^3D_2$   & $4s4p~^3P_1$   &  2.593E-01 &                                        &        &  2.97E-01& -12.69 \\
$4s5d~^3D_2$   & $4s4p~^3P_2$   &  8.734E-02 &                                        &        &  9.4E-02&  -7.08 \\
$4s5d~^3D_3$   & $4s4p~^3P_2$   &  3.451E-01 &                                        &        &  3.55E-01&  -2.78 \\
$4s4f~^3F_2$   & $3d4s~^3D_1$   &  1.348E-01 &                                        &        &  1.76E-01& -23.43 \\
$4s4f~^3F_2$   & $3d4s~^3D_2$   &  2.508E-02 &                                        &        &  3.5E-02& -28.33 \\
$4s4f~^3F_2$   & $3d4s~^3D_3$   &  7.142E-04 &                                        &        &  9.8E-04& -27.13 \\
$4s4f~^3F_3$   & $3d4s~^3D_2$   &  1.429E-01 &                                        &        &  2.09E-01& -31.63 \\
$4s4f~^3F_3$   & $3d4s~^3D_3$   &  1.791E-02 &                                        &        &  2.5E-02& -28.38 \\
$4s4f~^3F_4$   & $3d4s~^3D_3$   &  1.617E-01 &                                        &        &  2.29E-01& -29.40 \\
$4s5p~^3P_2$   & $3d4s~^3D_1$   &  6.273E-04 &                                        &        &  2.3E-03& -72.72 \\
$4s5p~^3P_2$   & $3d4s~^3D_2$   &  1.558E-02 &                                        &        &  3.3E-02& -52.79 \\
$4s5p~^3P_2$   & $3d4s~^3D_3$   &  8.710E-02 &                                        &        &  1.9E-01& -54.16 \\
$4s5p~^3P_1$   & $3d4s~^3D_1$   &  2.532E-02 &                                        &        &  5.6E-02& -54.79 \\
$4s5p~^3P_1$   & $3d4s~^3D_2$   &  7.859E-02 &                                        &        &  1.7E-01& -53.77 \\
$3d4p~^3F_4$   & $3d4s~^3D_3$   &  3.850E-01 &                                        &        &  5.3E-01& -27.36 \\
$4s5p~^3P_0$   & $3d4s~^3D_1$   &  1.045E-01 &                                        &        &  2.2E-01& -52.48 \\
$3d4p~^3F_3$   & $3d4s~^3D_2$   &  3.367E-01 &                                        &        &  4.7E-01& -28.36 \\
$3d4p~^3F_3$   & $3d4s~^3D_3$   &  4.447E-02 &                                        &        &  5.9E-02& -24.62 \\
$3d4p~^3F_2$   & $3d4s~^3D_1$   &  2.250E-01 &                                        &        &  4.4E-01& -48.86 \\
$3d4p~^3F_2$   & $3d4s~^3D_2$   &  4.840E-02 &                                        &        &  8.1E-02& -40.25 \\
$3d4p~^3F_2$   & $3d4s~^3D_3$   &  7.591E-04 &                                        &        &  2.4E-03& -68.37 \\
$4s5s~^3S_1$   & $4s4p~^3P_0$   &  9.246E-02 &                                        &        &  9.6E-02&  -3.69 \\
$4s5s~^3S_1$   & $4s4p~^3P_1$   &  2.759E-01 &                                        &        &  2.87E-01&  -3.88 \\
$4s5s~^3S_1$   & $4s4p~^3P_2$   &  4.549E-01 &                                        &        &  4.77E-01&  -4.63 \\
\end{longtable}
